Chaotic phenomena for generalised N-centre problems

We study a class of singular dynamical systems which generalise the classical N-centre problem of Celestial Mechanics to the case in which the configuration space is a Riemannian surface. We investigate the existence of topological conjugation with the archetypal chaotic dynamical system, the Bernoulli shift. After providing infinitely many geometrically distinct and collision-less periodic solutions, we encode them in bi-infinite sequences of symbols. Solutions are obtained as minimisers of the Maupertuis functional in suitable free homotopy classes of the punctured surface, without any collision regularisation. For any sufficiently large value of the energy, we prove that the generalised N-centre problem admits a symbolic dynamics. Moreover, when the Jacobi-Maupertuis metric curvature is negative, we construct chaotic invariant subsets.

==> 1gon_regular.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,469); %set diagram left start at 0, and has height of 469
	
	%Curve Lines [id:da9691925845105472] 
	\draw    (490.45,60.64) .. controls (509.34,75.98) and (579.36,123.99) .. (606.04,103.99) .. controls (632.71,83.98) and (634.71,41.3) .. (610.7,46.64) .. controls (586.7,51.97) and (534.68,121.32) .. (522.01,144) ;
	%Curve Lines [id:da25692203895816457] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (490.45,60.64) .. controls (479.33,51.97) and (486.67,58.64) .. (473.33,45.3) ;
	%Curve Lines [id:da015505312680502703] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (522.01,144) .. controls (517.35,153.33) and (518.68,152.67) .. (514.68,156) ;
	%Shape: Ellipse [id:dp14684082040963264] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (549.8,98.98) .. controls (549.8,97.33) and (551.14,95.98) .. (552.8,95.98) .. controls (554.46,95.98) and (555.8,97.33) .. (555.8,98.98) .. controls (555.8,100.64) and (554.46,101.99) .. (552.8,101.99) .. controls (551.14,101.99) and (549.8,100.64) .. (549.8,98.98) -- cycle ;
	%Curve Lines [id:da7110004729149302] 
	\draw    (81.16,36.04) .. controls (84.12,61.06) and (101.45,147.24) .. (135.69,151.63) .. controls (169.93,156.03) and (202.22,125.79) .. (180.55,112.43) .. controls (167.67,104.49) and (131.15,106.19) .. (98.22,110.49) .. controls (75.72,113.43) and (54.9,117.58) .. (44.44,120.7) ;
	%Curve Lines [id:da20257744783303633] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (81.16,36.04) .. controls (79.17,21.58) and (79.8,31.83) .. (79.53,12.3) ;
	%Curve Lines [id:da7437095057161707] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (44.44,120.7) .. controls (34.24,124.26) and (35.71,124.73) .. (30.33,124.32) ;
	%Shape: Ellipse [id:dp38095725601295516] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.41,83.8) .. controls (122.41,82.09) and (123.8,80.7) .. (125.52,80.7) .. controls (127.23,80.7) and (128.62,82.09) .. (128.62,83.8) .. controls (128.62,85.52) and (127.23,86.91) .. (125.52,86.91) .. controls (123.8,86.91) and (122.41,85.52) .. (122.41,83.8) -- cycle ;
	%Shape: Ellipse [id:dp9285868170892688] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (550.91,98.98) .. controls (550.91,97.94) and (551.76,97.1) .. (552.8,97.1) .. controls (553.84,97.1) and (554.69,97.94) .. (554.69,98.98) .. controls (554.69,100.03) and (553.84,100.87) .. (552.8,100.87) .. controls (551.76,100.87) and (550.91,100.03) .. (550.91,98.98) -- cycle ;
	%Shape: Circle [id:dp8036016405506266] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (123.56,83.8) .. controls (123.56,82.72) and (124.44,81.85) .. (125.52,81.85) .. controls (126.6,81.85) and (127.47,82.72) .. (127.47,83.8) .. controls (127.47,84.89) and (126.6,85.76) .. (125.52,85.76) .. controls (124.44,85.76) and (123.56,84.89) .. (123.56,83.8) -- cycle ;
	%Curve Lines [id:da7177247433681827] 
	\draw    (373.21,27.43) .. controls (359.45,47.38) and (317.21,120.63) .. (339.15,145.56) .. controls (361.08,170.49) and (403.61,169.17) .. (396.45,145.75) .. controls (389.29,122.32) and (316.39,76.06) .. (292.9,65.24) ;
	%Curve Lines [id:da07956813027464482] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (373.21,27.43) .. controls (380.96,15.72) and (374.9,23.52) .. (387.11,9.24) ;
	%Curve Lines [id:da8087624205698369] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (292.9,65.24) .. controls (283.26,61.33) and (284.03,62.6) .. (280.41,58.89) ;
	%Shape: Ellipse [id:dp5149454112146253] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.96,109.37) .. controls (363.05,108.13) and (364.94,108.01) .. (366.18,109.1) .. controls (367.42,110.19) and (367.54,112.07) .. (366.45,113.31) .. controls (365.36,114.55) and (363.47,114.67) .. (362.23,113.58) .. controls (360.99,112.49) and (360.87,110.6) .. (361.96,109.37) -- cycle ;
	%Shape: Ellipse [id:dp11238704122132093] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (362.79,110.1) .. controls (363.48,109.32) and (364.67,109.24) .. (365.45,109.93) .. controls (366.23,110.61) and (366.31,111.8) .. (365.62,112.58) .. controls (364.93,113.36) and (363.75,113.44) .. (362.96,112.75) .. controls (362.18,112.07) and (362.11,110.88) .. (362.79,110.1) -- cycle ;
	
	% Text Node
	\draw (530.79,92.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_j$};
	% Text Node
	\draw (565.98,113.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \gamma  \vert_{[a,b]}$};
	% Text Node
	\draw (144.2,150.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \gamma  \vert_{[a,b]}$};
	% Text Node
	\draw (132.67,64.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{j}$};
	% Text Node
	\draw (280.9,106.69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \gamma \vert_{[a,b]}$};
	% Text Node
	\draw (377.66,98.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{j}$};
	% Text Node
	\draw (38,144.4) node [anchor=north west][inner sep=0.75pt]    {$a)$};
	% Text Node
	\draw (258,144.4) node [anchor=north west][inner sep=0.75pt]    {$b)$};
	% Text Node
	\draw (478,144.4) node [anchor=north west][inner sep=0.75pt]    {$c)$};
	
	
\end{tikzpicture}


==> 1gon_singular.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Curve Lines [id:da4366545843254275] 
	\draw    (88,59) .. controls (93.06,63.1) and (99.63,69.76) .. (107.34,77.94) .. controls (142.82,115.61) and (202.33,185.71) .. (248.33,189) .. controls (304.33,193) and (344.33,63) .. (268.33,38) .. controls (192.33,13) and (88.33,146) .. (69.33,180) ;
	%Straight Lines [id:da8847146926416883] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (73.33,45) -- (88,59) ;
	%Straight Lines [id:da31478312356772076] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (62.33,192) -- (69.33,180) ;
	%Curve Lines [id:da19934095019369802] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130,103) .. controls (192.33,72) and (177.33,56) .. (210.33,61) .. controls (243.33,66) and (210.33,36) .. (258.33,50) .. controls (306.33,64) and (308.33,121) .. (298.33,134) .. controls (288.33,147) and (283.33,130) .. (282.33,159) .. controls (281.33,188) and (202.33,167) .. (206.33,150) .. controls (210.33,133) and (194.33,136) .. (182.33,141) .. controls (170.33,146) and (176.33,103) .. (130.5,103) ;
	%Shape: Circle [id:dp35688479776071325] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (126,103) .. controls (126,100.51) and (128.01,98.5) .. (130.5,98.5) .. controls (132.99,98.5) and (135,100.51) .. (135,103) .. controls (135,105.49) and (132.99,107.5) .. (130.5,107.5) .. controls (128.01,107.5) and (126,105.49) .. (126,103) -- cycle ;
	%Shape: Circle [id:dp0936792207168311] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181,155) .. controls (181,152.51) and (183.01,150.5) .. (185.5,150.5) .. controls (187.99,150.5) and (190,152.51) .. (190,155) .. controls (190,157.49) and (187.99,159.5) .. (185.5,159.5) .. controls (183.01,159.5) and (181,157.49) .. (181,155) -- cycle ;
	%Shape: Circle [id:dp26343266619783534] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,46) .. controls (200,43.51) and (202.01,41.5) .. (204.5,41.5) .. controls (206.99,41.5) and (209,43.51) .. (209,46) .. controls (209,48.49) and (206.99,50.5) .. (204.5,50.5) .. controls (202.01,50.5) and (200,48.49) .. (200,46) -- cycle ;
	%Shape: Circle [id:dp2143911442005948] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293,153) .. controls (293,150.51) and (295.01,148.5) .. (297.5,148.5) .. controls (299.99,148.5) and (302,150.51) .. (302,153) .. controls (302,155.49) and (299.99,157.5) .. (297.5,157.5) .. controls (295.01,157.5) and (293,155.49) .. (293,153) -- cycle ;
	%Curve Lines [id:da17963514497279576] 
	\draw    (537.8,80.45) .. controls (532.03,83.46) and (523.32,86.86) .. (512.75,90.69) .. controls (502.18,94.53) and (382.33,107) .. (354.9,176.12) .. controls (327.47,245.25) and (463.33,315) .. (496.33,239) .. controls (529.33,163) and (457.79,46.27) .. (434.11,15.35) ;
	%Straight Lines [id:da9059359764429944] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (556.47,72.53) -- (537.8,80.45) ;
	%Straight Lines [id:da42904152754296543] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (425.87,4.17) -- (434.11,15.35) ;
	%Curve Lines [id:da8596703344467493] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (480.33,96) .. controls (484.09,165.52) and (508.15,164.65) .. (490.48,192.97) .. controls (472.81,221.28) and (513.43,202.88) .. (481.55,241.4) .. controls (449.68,279.92) and (396.55,259.16) .. (388.58,244.83) .. controls (380.61,230.49) and (398.2,232.64) .. (371.97,220.23) .. controls (345.74,207.82) and (387.31,135.59) .. (401.33,146) .. controls (415.36,156.41) and (426.17,141) .. (426.33,128) .. controls (426.5,115) and (462.58,139.5) .. (480.75,97.42) ;
	%Shape: Circle [id:dp8357105365752089] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401,125) .. controls (401,122.51) and (403.01,120.5) .. (405.5,120.5) .. controls (407.99,120.5) and (410,122.51) .. (410,125) .. controls (410,127.49) and (407.99,129.5) .. (405.5,129.5) .. controls (403.01,129.5) and (401,127.49) .. (401,125) -- cycle ;
	%Shape: Circle [id:dp4117293777459209] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (363,235) .. controls (363,232.51) and (365.01,230.5) .. (367.5,230.5) .. controls (369.99,230.5) and (372,232.51) .. (372,235) .. controls (372,237.49) and (369.99,239.5) .. (367.5,239.5) .. controls (365.01,239.5) and (363,237.49) .. (363,235) -- cycle ;
	%Shape: Circle [id:dp8011892284379503] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (501,201) .. controls (501,198.51) and (503.01,196.5) .. (505.5,196.5) .. controls (507.99,196.5) and (510,198.51) .. (510,201) .. controls (510,203.49) and (507.99,205.5) .. (505.5,205.5) .. controls (503.01,205.5) and (501,203.49) .. (501,201) -- cycle ;
	%Shape: Circle [id:dp9392891153682523] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (127.67,103) .. controls (127.67,101.44) and (128.94,100.17) .. (130.5,100.17) .. controls (132.06,100.17) and (133.33,101.44) .. (133.33,103) .. controls (133.33,104.56) and (132.06,105.83) .. (130.5,105.83) .. controls (128.94,105.83) and (127.67,104.56) .. (127.67,103) -- cycle ;
	%Shape: Circle [id:dp8026355178237935] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (182.67,155) .. controls (182.67,153.44) and (183.94,152.17) .. (185.5,152.17) .. controls (187.06,152.17) and (188.33,153.44) .. (188.33,155) .. controls (188.33,156.56) and (187.06,157.83) .. (185.5,157.83) .. controls (183.94,157.83) and (182.67,156.56) .. (182.67,155) -- cycle ;
	%Shape: Circle [id:dp6249187283456539] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (294.67,153) .. controls (294.67,151.44) and (295.94,150.17) .. (297.5,150.17) .. controls (299.06,150.17) and (300.33,151.44) .. (300.33,153) .. controls (300.33,154.56) and (299.06,155.83) .. (297.5,155.83) .. controls (295.94,155.83) and (294.67,154.56) .. (294.67,153) -- cycle ;
	%Shape: Circle [id:dp3159623440581153] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (201.67,46.17) .. controls (201.67,44.6) and (202.94,43.33) .. (204.5,43.33) .. controls (206.06,43.33) and (207.33,44.6) .. (207.33,46.17) .. controls (207.33,47.73) and (206.06,49) .. (204.5,49) .. controls (202.94,49) and (201.67,47.73) .. (201.67,46.17) -- cycle ;
	%Shape: Circle [id:dp0996336541948345] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (364.67,235) .. controls (364.67,233.44) and (365.94,232.17) .. (367.5,232.17) .. controls (369.06,232.17) and (370.33,233.44) .. (370.33,235) .. controls (370.33,236.56) and (369.06,237.83) .. (367.5,237.83) .. controls (365.94,237.83) and (364.67,236.56) .. (364.67,235) -- cycle ;
	%Shape: Circle [id:dp6171198903242909] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (402.67,125) .. controls (402.67,123.44) and (403.94,122.17) .. (405.5,122.17) .. controls (407.06,122.17) and (408.33,123.44) .. (408.33,125) .. controls (408.33,126.56) and (407.06,127.83) .. (405.5,127.83) .. controls (403.94,127.83) and (402.67,126.56) .. (402.67,125) -- cycle ;
	%Shape: Circle [id:dp13810574314766644] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (502.67,201) .. controls (502.67,199.44) and (503.94,198.17) .. (505.5,198.17) .. controls (507.06,198.17) and (508.33,199.44) .. (508.33,201) .. controls (508.33,202.56) and (507.06,203.83) .. (505.5,203.83) .. controls (503.94,203.83) and (502.67,202.56) .. (502.67,201) -- cycle ;
	%Shape: Circle [id:dp9135035235860105] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.33,97.42) .. controls (479.33,96.63) and (479.97,96) .. (480.75,96) .. controls (481.53,96) and (482.17,96.63) .. (482.17,97.42) .. controls (482.17,98.2) and (481.53,98.83) .. (480.75,98.83) .. controls (479.97,98.83) and (479.33,98.2) .. (479.33,97.42) -- cycle ;
	
	% Text Node
	\draw (177,198) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \gamma \vert_{[a,b]}$};
	% Text Node
	\draw (505,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \gamma\vert_{[a,b]}$};
	% Text Node
	\draw (87,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \gamma ( a)$};
	% Text Node
	\draw (480,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \gamma ( a)$};
	% Text Node
	\draw (180,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{j_1}$};
	% Text Node
	\draw (299.5,160.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{j_2} $};
	% Text Node
	\draw (154,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{j_3} $};
	% Text Node
	\draw (392,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{j_1} $};
	% Text Node
	\draw (520,205) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{j_2} $};
	% Text Node
	\draw (334,237) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{j_3} $};
	% Text Node
	\draw (188,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta $};
	% Text Node
	\draw (442,229) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta $};
	
	
\end{tikzpicture}


==> 2gon_regular.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Curve Lines [id:da07813286981114731] 
	\draw    (100,126) .. controls (113.33,39) and (187.33,13) .. (350.33,71) ;
	%Curve Lines [id:da6017768416792201] 
	\draw    (84.33,80) .. controls (183.33,158) and (299.33,70) .. (339.33,40) ;
	%Straight Lines [id:da20120288801309094] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (100,126) -- (97.33,145) ;
	%Straight Lines [id:da924100847982246] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (70.33,65) -- (84.33,80) ;
	%Straight Lines [id:da04471181416110814] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (354.33,30) -- (339.33,40) ;
	%Straight Lines [id:da07546478737851725] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (350.33,71) -- (367.33,77) ;
	%Shape: Circle [id:dp489745372367692] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105,95.5) .. controls (105,93.01) and (107.01,91) .. (109.5,91) .. controls (111.99,91) and (114,93.01) .. (114,95.5) .. controls (114,97.99) and (111.99,100) .. (109.5,100) .. controls (107.01,100) and (105,97.99) .. (105,95.5) -- cycle ;
	%Shape: Circle [id:dp981280581077142] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301,139.5) .. controls (301,137.01) and (303.01,135) .. (305.5,135) .. controls (307.99,135) and (310,137.01) .. (310,139.5) .. controls (310,141.99) and (307.99,144) .. (305.5,144) .. controls (303.01,144) and (301,141.99) .. (301,139.5) -- cycle ;
	%Curve Lines [id:da9684262813837675] 
	\draw    (520.97,100.96) .. controls (506.94,187.85) and (432.73,213.25) .. (270.21,153.94) ;
	%Curve Lines [id:da5943378968575509] 
	\draw    (536.27,147.08) .. controls (437.9,68.29) and (321.2,155.35) .. (280.96,185.03) ;
	%Straight Lines [id:da11251642645843407] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (520.97,100.96) -- (523.79,81.98) ;
	%Straight Lines [id:da288991964765283] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (550.15,162.19) -- (536.27,147.08) ;
	%Straight Lines [id:da4055382524638338] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (265.88,194.91) -- (280.96,185.03) ;
	%Straight Lines [id:da4259332553964521] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270.21,153.94) -- (253.25,147.81) ;
	%Shape: Circle [id:dp7855720927545368] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (106.67,95.33) .. controls (106.67,93.77) and (107.94,92.5) .. (109.5,92.5) .. controls (111.06,92.5) and (112.33,93.77) .. (112.33,95.33) .. controls (112.33,96.9) and (111.06,98.17) .. (109.5,98.17) .. controls (107.94,98.17) and (106.67,96.9) .. (106.67,95.33) -- cycle ;
	%Shape: Circle [id:dp7685193628421945] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (302.67,139.5) .. controls (302.67,137.94) and (303.94,136.67) .. (305.5,136.67) .. controls (307.06,136.67) and (308.33,137.94) .. (308.33,139.5) .. controls (308.33,141.06) and (307.06,142.33) .. (305.5,142.33) .. controls (303.94,142.33) and (302.67,141.06) .. (302.67,139.5) -- cycle ;
	
	% Text Node
	\draw (79,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c$};
	% Text Node
	\draw (318,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{j}$};
	% Text Node
	\draw (154,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \gamma \vert_{[a,b]}$};
	% Text Node
	\draw (243.05,14.6) node [anchor=north west][inner sep=0.75pt]  [rotate=-10.48] [align=left] {$\displaystyle \gamma \vert_{[c,d]}$};
	% Text Node
	\draw (456.43,187.39) node [anchor=north west][inner sep=0.75pt]  [rotate=-339.37] [align=left] {$\displaystyle \gamma \vert_{[a,b]}$};
	% Text Node
	\draw (377.5,133.8) node [anchor=north west][inner sep=0.75pt]  [rotate=-344.32] [align=left] {$\displaystyle \gamma \vert_{[c,d]}$};
	
	% Text Node
	\draw (96,34.4) node [anchor=north west][inner sep=0.75pt]    {$a)$};
	% Text Node
	\draw (309,186) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b)$};
	
	
	
\end{tikzpicture}


==> 2gon_singular.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Curve Lines [id:da1514167532810885] 
	\draw    (90.33,216) .. controls (62.33,93) and (139.33,5) .. (288.33,59) ;
	%Curve Lines [id:da8387548065878785] 
	\draw    (51.33,185) .. controls (112.33,190) and (208.33,205) .. (262.33,23) ;
	\draw [shift={(195.71,148.46)}, rotate = 136.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Straight Lines [id:da25805261823616543] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (90.33,216) -- (95.33,232) ;
	%Straight Lines [id:da6579261192402379] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (32.33,181) -- (51.33,185) ;
	%Straight Lines [id:da6102581148921605] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (267.33,7) -- (262.33,23) ;
	%Straight Lines [id:da6044559527772319] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (288.33,59) -- (310.33,65) ;
	%Shape: Circle [id:dp9250986371366746] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82,187.5) .. controls (82,185.01) and (84.01,183) .. (86.5,183) .. controls (88.99,183) and (91,185.01) .. (91,187.5) .. controls (91,189.99) and (88.99,192) .. (86.5,192) .. controls (84.01,192) and (82,189.99) .. (82,187.5) -- cycle ;
	%Shape: Circle [id:dp476383819196194] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (86,128.5) .. controls (86,126.01) and (88.01,124) .. (90.5,124) .. controls (92.99,124) and (95,126.01) .. (95,128.5) .. controls (95,130.99) and (92.99,133) .. (90.5,133) .. controls (88.01,133) and (86,130.99) .. (86,128.5) -- cycle ;
	%Shape: Circle [id:dp6715066121611207] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116,72.5) .. controls (116,70.01) and (118.01,68) .. (120.5,68) .. controls (122.99,68) and (125,70.01) .. (125,72.5) .. controls (125,74.99) and (122.99,77) .. (120.5,77) .. controls (118.01,77) and (116,74.99) .. (116,72.5) -- cycle ;
	%Shape: Circle [id:dp7868800018449068] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (229,95.5) .. controls (229,93.01) and (231.01,91) .. (233.5,91) .. controls (235.99,91) and (238,93.01) .. (238,95.5) .. controls (238,97.99) and (235.99,100) .. (233.5,100) .. controls (231.01,100) and (229,97.99) .. (229,95.5) -- cycle ;
	%Curve Lines [id:da9642499708535509] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (86.5,187.5) .. controls (110.33,133) and (95.33,142) .. (109.33,134) .. controls (123.33,126) and (94.33,127) .. (108.33,111) .. controls (122.33,95) and (196.33,117) .. (208.33,110) .. controls (220.33,103) and (214.83,100.88) .. (215.33,94) .. controls (215.83,87.13) and (216.33,79) .. (230.33,82) .. controls (244.33,85) and (229.33,74) .. (254.33,49) ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.83,111.95) -- (172.6,108.86) -- (163.66,102.1) -- (167.67,107.94) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.77,53.41) -- (176.35,45.16) -- (165.2,44.05) -- (171.67,46.94) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.22,100.55) -- (105.7,89.36) -- (97.06,96.49) -- (103.67,93.94) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.49,164.14) -- (84.86,153.94) -- (79.48,163.76) -- (84.67,158.94) -- cycle ;
	%Curve Lines [id:da22515830333397913] 
	\draw    (479.84,61.1) .. controls (490.65,186.78) and (402.27,263.35) .. (262.12,189.36) ;
	%Curve Lines [id:da03891448485606752] 
	\draw    (514.21,97.17) .. controls (454.47,83.82) and (361.45,55.75) .. (282.92,228.59) ;
	\draw [shift={(376.1,106.76)}, rotate = 147.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Straight Lines [id:da05798812554147936] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (479.84,61.1) -- (477.09,44.56) ;
	%Straight Lines [id:da6718233691738519] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (532.47,103.75) -- (514.21,97.17) ;
	%Straight Lines [id:da33190973643887034] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (275.76,243.75) -- (282.92,228.59) ;
	%Straight Lines [id:da2920593323159928] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (262.12,189.36) -- (241.16,180.38) ;
	%Shape: Circle [id:dp39621186220491633] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (484.17,90.47) .. controls (483.83,92.93) and (481.56,94.65) .. (479.1,94.31) .. controls (476.64,93.97) and (474.92,91.7) .. (475.26,89.23) .. controls (475.6,86.77) and (477.88,85.05) .. (480.34,85.4) .. controls (482.8,85.74) and (484.52,88.01) .. (484.17,90.47) -- cycle ;
	%Shape: Circle [id:dp8643047146491559] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (472.09,148.36) .. controls (471.75,150.82) and (469.48,152.54) .. (467.02,152.2) .. controls (464.56,151.86) and (462.84,149.58) .. (463.18,147.12) .. controls (463.52,144.66) and (465.79,142.94) .. (468.26,143.28) .. controls (470.72,143.63) and (472.44,145.9) .. (472.09,148.36) -- cycle ;
	%Shape: Circle [id:dp46990174080991864] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.67,217.7) .. controls (350.33,220.16) and (348.06,221.88) .. (345.6,221.54) .. controls (343.13,221.2) and (341.42,218.92) .. (341.76,216.46) .. controls (342.1,214) and (344.37,212.28) .. (346.83,212.62) .. controls (349.3,212.97) and (351.01,215.24) .. (350.67,217.7) -- cycle ;
	%Shape: Circle [id:dp3067767065572038] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325.91,161.37) .. controls (325.57,163.83) and (323.3,165.55) .. (320.84,165.21) .. controls (318.37,164.86) and (316.66,162.59) .. (317,160.13) .. controls (317.34,157.67) and (319.61,155.95) .. (322.07,156.29) .. controls (324.54,156.63) and (326.25,158.91) .. (325.91,161.37) -- cycle ;
	%Curve Lines [id:da3388683821680397] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (479.72,89.85) .. controls (448.61,140.56) and (464.71,133.71) .. (449.74,139.7) .. controls (434.77,145.7) and (463.63,148.7) .. (447.56,162.62) .. controls (431.5,176.54) and (418.33,198) .. (399.33,177) .. controls (380.33,156) and (396.57,150.32) .. (382.33,141) .. controls (368.1,131.68) and (339.96,161.36) .. (339.24,164.73) .. controls (338.52,168.1) and (325.13,176.11) .. (322.73,174.56) .. controls (320.33,173) and (322.62,182.62) .. (294.42,203.94) ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.5,147.34) -- (389.23,157.49) -- (394.52,147.62) -- (389.37,152.48) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371.25,222.6) -- (381.02,217.11) -- (370.77,212.59) -- (376.01,217.35) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (450.95,187.16) -- (452.78,176.1) -- (442.84,181.27) -- (449.83,180.16) -- cycle ;
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.68,124.18) -- (478.46,113.45) -- (471.81,122.47) -- (477.6,118.39) -- cycle ;
	%Shape: Circle [id:dp33142808287787384] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.88,204.56) .. controls (298.54,207.02) and (296.26,208.74) .. (293.8,208.4) .. controls (291.34,208.05) and (289.62,205.78) .. (289.96,203.32) .. controls (290.31,200.86) and (292.58,199.14) .. (295.04,199.48) .. controls (297.5,199.82) and (299.22,202.1) .. (298.88,204.56) -- cycle ;
	%Shape: Circle [id:dp2607253636144298] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (83.67,187.33) .. controls (83.67,185.77) and (84.94,184.5) .. (86.5,184.5) .. controls (88.06,184.5) and (89.33,185.77) .. (89.33,187.33) .. controls (89.33,188.9) and (88.06,190.17) .. (86.5,190.17) .. controls (84.94,190.17) and (83.67,188.9) .. (83.67,187.33) -- cycle ;
	%Shape: Circle [id:dp6107841113502359] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (87.67,128.5) .. controls (87.67,126.94) and (88.94,125.67) .. (90.5,125.67) .. controls (92.06,125.67) and (93.33,126.94) .. (93.33,128.5) .. controls (93.33,130.06) and (92.06,131.33) .. (90.5,131.33) .. controls (88.94,131.33) and (87.67,130.06) .. (87.67,128.5) -- cycle ;
	%Shape: Circle [id:dp3136776577786261] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (117.67,72.5) .. controls (117.67,70.94) and (118.94,69.67) .. (120.5,69.67) .. controls (122.06,69.67) and (123.33,70.94) .. (123.33,72.5) .. controls (123.33,74.06) and (122.06,75.33) .. (120.5,75.33) .. controls (118.94,75.33) and (117.67,74.06) .. (117.67,72.5) -- cycle ;
	%Shape: Circle [id:dp8406659029309216] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (230.67,95.5) .. controls (230.67,93.94) and (231.94,92.67) .. (233.5,92.67) .. controls (235.06,92.67) and (236.33,93.94) .. (236.33,95.5) .. controls (236.33,97.06) and (235.06,98.33) .. (233.5,98.33) .. controls (231.94,98.33) and (230.67,97.06) .. (230.67,95.5) -- cycle ;
	%Shape: Circle [id:dp7453896969387953] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (291.59,203.94) .. controls (291.59,202.37) and (292.86,201.11) .. (294.42,201.11) .. controls (295.99,201.11) and (297.25,202.37) .. (297.25,203.94) .. controls (297.25,205.5) and (295.99,206.77) .. (294.42,206.77) .. controls (292.86,206.77) and (291.59,205.5) .. (291.59,203.94) -- cycle ;
	%Shape: Circle [id:dp9572497011983607] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (318.62,160.75) .. controls (318.62,159.18) and (319.89,157.92) .. (321.46,157.92) .. controls (323.02,157.92) and (324.29,159.18) .. (324.29,160.75) .. controls (324.29,162.31) and (323.02,163.58) .. (321.46,163.58) .. controls (319.89,163.58) and (318.62,162.31) .. (318.62,160.75) -- cycle ;
	%Shape: Circle [id:dp3454188779787499] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (343.33,217.17) .. controls (343.33,215.6) and (344.6,214.33) .. (346.17,214.33) .. controls (347.73,214.33) and (349,215.6) .. (349,217.17) .. controls (349,218.73) and (347.73,220) .. (346.17,220) .. controls (344.6,220) and (343.33,218.73) .. (343.33,217.17) -- cycle ;
	%Shape: Circle [id:dp5006327473029811] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (464.8,147.74) .. controls (464.8,146.18) and (466.07,144.91) .. (467.64,144.91) .. controls (469.2,144.91) and (470.47,146.18) .. (470.47,147.74) .. controls (470.47,149.31) and (469.2,150.58) .. (467.64,150.58) .. controls (466.07,150.58) and (464.8,149.31) .. (464.8,147.74) -- cycle ;
	%Shape: Circle [id:dp5423174901770514] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (476.88,89.85) .. controls (476.88,88.29) and (478.15,87.02) .. (479.72,87.02) .. controls (481.28,87.02) and (482.55,88.29) .. (482.55,89.85) .. controls (482.55,91.42) and (481.28,92.69) .. (479.72,92.69) .. controls (478.15,92.69) and (476.88,91.42) .. (476.88,89.85) -- cycle ;
	
	% Text Node
	\draw (118.54,193.6) node [anchor=north west][inner sep=0.75pt]  [rotate=-345.39] [align=left] {$\displaystyle \gamma \vert_{[c,d]}$};
	% Text Node
	\draw (185.37,15.04) node [anchor=north west][inner sep=0.75pt]  [rotate=-2.21] [align=left] {$\displaystyle\gamma\vert_{[a,b]}$};
	% Text Node
	\draw (150,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta $};
	% Text Node
	\draw (52,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{j_1} $};
	% Text Node
	\draw (110,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{j_2} $};
	% Text Node
	\draw (240,98.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{j_3} $};
	% Text Node
	\draw (296,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{j_1} $};
	% Text Node
	\draw (336,223) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{j_2} $};
	% Text Node
	\draw (483,149) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{j_3} $};
	% Text Node
	\draw (248,203) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \gamma ( a)$};
	% Text Node
	\draw (491,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \gamma ( b)$};
	% Text Node
	\draw (50,194) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \gamma ( a)$};
	% Text Node
	\draw (273,27) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \gamma ( b)$};
	% Text Node
	\draw (360.52,83.25) node [anchor=north west][inner sep=0.75pt]  [rotate=-335.41] [align=left] {$\displaystyle \gamma \vert_{[a,b]}$};
	% Text Node
	\draw (402.95,218.23) node [anchor=north west][inner sep=0.75pt]  [rotate=-328.84] [align=left] {$\displaystyle \gamma \vert_{[c,d]}$};
	% Text Node
	\draw (368,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \eta $};
	
	
\end{tikzpicture}


==> admissible_classes.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Circle [id:dp4302913796903476] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136,92.5) .. controls (136,90.01) and (138.01,88) .. (140.5,88) .. controls (142.99,88) and (145,90.01) .. (145,92.5) .. controls (145,94.99) and (142.99,97) .. (140.5,97) .. controls (138.01,97) and (136,94.99) .. (136,92.5) -- cycle ;
	%Shape: Circle [id:dp775876923167017] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (137.67,92.5) .. controls (137.67,90.94) and (138.94,89.67) .. (140.5,89.67) .. controls (142.06,89.67) and (143.33,90.94) .. (143.33,92.5) .. controls (143.33,94.06) and (142.06,95.33) .. (140.5,95.33) .. controls (138.94,95.33) and (137.67,94.06) .. (137.67,92.5) -- cycle ;
	%Curve Lines [id:da3433059174192674] 
	\draw    (57,103) .. controls (97,73) and (172.33,126) .. (142.33,169) .. controls (112.33,212) and (54.33,109) .. (74.33,81) .. controls (94.33,53) and (130.33,36) .. (163.33,71) .. controls (196.33,106) and (181.33,183) .. (150.33,199) .. controls (119.33,215) and (32,128) .. (57,103) -- cycle ;
	%Shape: Circle [id:dp4069354531123318] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81,117.5) .. controls (81,115.01) and (83.01,113) .. (85.5,113) .. controls (87.99,113) and (90,115.01) .. (90,117.5) .. controls (90,119.99) and (87.99,122) .. (85.5,122) .. controls (83.01,122) and (81,119.99) .. (81,117.5) -- cycle ;
	%Shape: Circle [id:dp10170358088994857] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (82.67,117.5) .. controls (82.67,115.94) and (83.94,114.67) .. (85.5,114.67) .. controls (87.06,114.67) and (88.33,115.94) .. (88.33,117.5) .. controls (88.33,119.06) and (87.06,120.33) .. (85.5,120.33) .. controls (83.94,120.33) and (82.67,119.06) .. (82.67,117.5) -- cycle ;
	%Shape: Circle [id:dp004552469282937621] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (126,151.5) .. controls (126,149.01) and (128.01,147) .. (130.5,147) .. controls (132.99,147) and (135,149.01) .. (135,151.5) .. controls (135,153.99) and (132.99,156) .. (130.5,156) .. controls (128.01,156) and (126,153.99) .. (126,151.5) -- cycle ;
	%Shape: Circle [id:dp29217574234992394] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (127.67,151.5) .. controls (127.67,149.94) and (128.94,148.67) .. (130.5,148.67) .. controls (132.06,148.67) and (133.33,149.94) .. (133.33,151.5) .. controls (133.33,153.06) and (132.06,154.33) .. (130.5,154.33) .. controls (128.94,154.33) and (127.67,153.06) .. (127.67,151.5) -- cycle ;
	%Shape: Circle [id:dp5850633906888353] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326,88.5) .. controls (326,86.01) and (328.01,84) .. (330.5,84) .. controls (332.99,84) and (335,86.01) .. (335,88.5) .. controls (335,90.99) and (332.99,93) .. (330.5,93) .. controls (328.01,93) and (326,90.99) .. (326,88.5) -- cycle ;
	%Shape: Circle [id:dp6358071368615666] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (327.67,88.5) .. controls (327.67,86.94) and (328.94,85.67) .. (330.5,85.67) .. controls (332.06,85.67) and (333.33,86.94) .. (333.33,88.5) .. controls (333.33,90.06) and (332.06,91.33) .. (330.5,91.33) .. controls (328.94,91.33) and (327.67,90.06) .. (327.67,88.5) -- cycle ;
	%Shape: Circle [id:dp39211696716769084] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271,113.5) .. controls (271,111.01) and (273.01,109) .. (275.5,109) .. controls (277.99,109) and (280,111.01) .. (280,113.5) .. controls (280,115.99) and (277.99,118) .. (275.5,118) .. controls (273.01,118) and (271,115.99) .. (271,113.5) -- cycle ;
	%Shape: Circle [id:dp9095059344953775] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (272.67,113.5) .. controls (272.67,111.94) and (273.94,110.67) .. (275.5,110.67) .. controls (277.06,110.67) and (278.33,111.94) .. (278.33,113.5) .. controls (278.33,115.06) and (277.06,116.33) .. (275.5,116.33) .. controls (273.94,116.33) and (272.67,115.06) .. (272.67,113.5) -- cycle ;
	%Shape: Circle [id:dp04670250067775794] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316,147.5) .. controls (316,145.01) and (318.01,143) .. (320.5,143) .. controls (322.99,143) and (325,145.01) .. (325,147.5) .. controls (325,149.99) and (322.99,152) .. (320.5,152) .. controls (318.01,152) and (316,149.99) .. (316,147.5) -- cycle ;
	%Shape: Circle [id:dp40652203092654016] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (317.67,147.5) .. controls (317.67,145.94) and (318.94,144.67) .. (320.5,144.67) .. controls (322.06,144.67) and (323.33,145.94) .. (323.33,147.5) .. controls (323.33,149.06) and (322.06,150.33) .. (320.5,150.33) .. controls (318.94,150.33) and (317.67,149.06) .. (317.67,147.5) -- cycle ;
	%Shape: Circle [id:dp5731975519759827] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (547,100.5) .. controls (547,98.01) and (549.01,96) .. (551.5,96) .. controls (553.99,96) and (556,98.01) .. (556,100.5) .. controls (556,102.99) and (553.99,105) .. (551.5,105) .. controls (549.01,105) and (547,102.99) .. (547,100.5) -- cycle ;
	%Shape: Circle [id:dp7856223796760298] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (548.67,100.5) .. controls (548.67,98.94) and (549.94,97.67) .. (551.5,97.67) .. controls (553.06,97.67) and (554.33,98.94) .. (554.33,100.5) .. controls (554.33,102.06) and (553.06,103.33) .. (551.5,103.33) .. controls (549.94,103.33) and (548.67,102.06) .. (548.67,100.5) -- cycle ;
	%Shape: Circle [id:dp14770344608234875] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (492,125.5) .. controls (492,123.01) and (494.01,121) .. (496.5,121) .. controls (498.99,121) and (501,123.01) .. (501,125.5) .. controls (501,127.99) and (498.99,130) .. (496.5,130) .. controls (494.01,130) and (492,127.99) .. (492,125.5) -- cycle ;
	%Shape: Circle [id:dp01031153932809048] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (493.67,125.5) .. controls (493.67,123.94) and (494.94,122.67) .. (496.5,122.67) .. controls (498.06,122.67) and (499.33,123.94) .. (499.33,125.5) .. controls (499.33,127.06) and (498.06,128.33) .. (496.5,128.33) .. controls (494.94,128.33) and (493.67,127.06) .. (493.67,125.5) -- cycle ;
	%Shape: Circle [id:dp542963935365991] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (537,159.5) .. controls (537,157.01) and (539.01,155) .. (541.5,155) .. controls (543.99,155) and (546,157.01) .. (546,159.5) .. controls (546,161.99) and (543.99,164) .. (541.5,164) .. controls (539.01,164) and (537,161.99) .. (537,159.5) -- cycle ;
	%Shape: Circle [id:dp06141488221757463] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (538.67,159.5) .. controls (538.67,157.94) and (539.94,156.67) .. (541.5,156.67) .. controls (543.06,156.67) and (544.33,157.94) .. (544.33,159.5) .. controls (544.33,161.06) and (543.06,162.33) .. (541.5,162.33) .. controls (539.94,162.33) and (538.67,161.06) .. (538.67,159.5) -- cycle ;
	%Curve Lines [id:da42799158253169023] 
	\draw    (250,104) .. controls (260.33,79) and (311.33,65) .. (328.33,65) .. controls (345.33,65) and (356.33,91) .. (324.33,109) .. controls (292.33,127) and (263.33,147) .. (261.33,116) .. controls (259.33,85) and (311.33,43) .. (341.33,42) .. controls (371.33,41) and (390.33,81) .. (296.33,143) .. controls (202.33,205) and (210.33,87) .. (280.33,52) .. controls (350.33,17) and (364.33,22) .. (372.33,36) .. controls (380.33,50) and (399.33,91) .. (339.33,169) .. controls (279.33,247) and (238.33,132) .. (250,104) -- cycle ;
	%Curve Lines [id:da5855095464715279] 
	\draw    (523.33,83) .. controls (568.33,82) and (569.33,91) .. (568.33,113) .. controls (567.33,135) and (559.33,185) .. (523.33,184) .. controls (487.33,183) and (535.33,51) .. (562.33,79) .. controls (589.33,107) and (584.33,141) .. (563.33,175) .. controls (542.33,209) and (472.33,209) .. (464.33,168) .. controls (456.33,127) and (491.33,79) .. (513.33,67) .. controls (535.33,55) and (548.08,55.75) .. (566.46,66.75) .. controls (584.83,77.75) and (599.33,98.5) .. (596.33,125) .. controls (593.33,151.5) and (582.33,205) .. (509.33,213) .. controls (436.33,221) and (425.33,144) .. (450.33,119) .. controls (475.33,94) and (488.33,86) .. (523.33,83) -- cycle ;
	
	% Text Node
	\draw (107,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{2}$};
	% Text Node
	\draw (129,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{1}$};
	% Text Node
	\draw (97,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{3}$};
	% Text Node
	\draw (307,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{1}$};
	% Text Node
	\draw (539,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{1}$};
	% Text Node
	\draw (278,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{3}$};
	% Text Node
	\draw (481,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{3}$};
	% Text Node
	\draw (307,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{2}$};
	% Text Node
	\draw (517,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{2}$};
	% Text Node
	\draw (73,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega_{1,1}^1$};
	% Text Node
	\draw (220,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{2,1}^2$};
	% Text Node
	\draw (449,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{1,2}^3$};
	
	
\end{tikzpicture}


==> desingularization_proof.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Circle [id:dp22384907600675963] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (480.63,51.86) .. controls (490.14,41.86) and (505.97,41.45) .. (515.97,50.96) .. controls (525.98,60.48) and (526.39,76.3) .. (516.88,86.31) .. controls (507.36,96.32) and (491.54,96.72) .. (481.53,87.21) .. controls (471.52,77.7) and (471.12,61.87) .. (480.63,51.86) -- cycle ;
	%Shape: Circle [id:dp0420977933601947] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (480.63,51.86) .. controls (490.14,41.86) and (505.97,41.45) .. (515.97,50.96) .. controls (525.98,60.48) and (526.39,76.3) .. (516.88,86.31) .. controls (507.36,96.32) and (491.54,96.72) .. (481.53,87.21) .. controls (471.52,77.7) and (471.12,61.87) .. (480.63,51.86) -- cycle ;
	%Curve Lines [id:da10892237515341452] 
	\draw [line width=1.5]    (499.44,68.36) .. controls (506.62,53.34) and (519.1,47.19) .. (541.55,44.85) .. controls (546.89,44.3) and (552.8,43.96) .. (559.33,43.77) ;
	%Shape: Circle [id:dp7430421420759402] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (112,204) .. controls (112,190.19) and (123.19,179) .. (137,179) .. controls (150.81,179) and (162,190.19) .. (162,204) .. controls (162,217.81) and (150.81,229) .. (137,229) .. controls (123.19,229) and (112,217.81) .. (112,204) -- cycle ;
	%Shape: Circle [id:dp7542040093990924] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (30,234) .. controls (30,220.19) and (41.19,209) .. (55,209) .. controls (68.81,209) and (80,220.19) .. (80,234) .. controls (80,247.81) and (68.81,259) .. (55,259) .. controls (41.19,259) and (30,247.81) .. (30,234) -- cycle ;
	%Flowchart: Connector [id:dp2871916712067424] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (283,81) .. controls (283,90.39) and (290.61,98) .. (300,98) .. controls (309.39,98) and (317,90.39) .. (317,81) .. controls (317,71.61) and (309.39,64) .. (300,64) .. controls (290.61,64) and (283,71.61) .. (283,81) -- cycle ;
	%Curve Lines [id:da8034935568601722] 
	\draw [line width=1.5]    (26,79) .. controls (44.33,96.57) and (90.33,109.57) .. (109.33,91.57) ;
	%Flowchart: Connector [id:dp34686555311808165] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (26,79) .. controls (26,39.24) and (58.24,7) .. (98,7) .. controls (137.76,7) and (170,39.24) .. (170,79) .. controls (170,118.76) and (137.76,151) .. (98,151) .. controls (58.24,151) and (26,118.76) .. (26,79) -- cycle ;
	%Flowchart: Connector [id:dp41369898956109863] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (81,79) .. controls (81,88.39) and (88.61,96) .. (98,96) .. controls (107.39,96) and (115,88.39) .. (115,79) .. controls (115,69.61) and (107.39,62) .. (98,62) .. controls (88.61,62) and (81,69.61) .. (81,79) -- cycle ;
	%Curve Lines [id:da20786014202284708] 
	\draw [line width=1.5]    (81,79) .. controls (81.33,109.57) and (90.33,132.57) .. (157.33,119.57) ;
	%Shape: Circle [id:dp4365876401108314] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.33,79) .. controls (94.33,76.97) and (95.97,75.33) .. (98,75.33) .. controls (100.03,75.33) and (101.67,76.97) .. (101.67,79) .. controls (101.67,81.03) and (100.03,82.67) .. (98,82.67) .. controls (95.97,82.67) and (94.33,81.03) .. (94.33,79) -- cycle ;
	%Shape: Circle [id:dp004729349543565298] 
	\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (95.83,79) .. controls (95.83,77.8) and (96.8,76.83) .. (98,76.83) .. controls (99.2,76.83) and (100.17,77.8) .. (100.17,79) .. controls (100.17,80.2) and (99.2,81.17) .. (98,81.17) .. controls (96.8,81.17) and (95.83,80.2) .. (95.83,79) -- cycle ;
	%Curve Lines [id:da3819558517854582] 
	\draw [line width=1.5]    (228,81) .. controls (246.33,98.57) and (299.33,104.72) .. (311.33,93.57) .. controls (323.33,82.42) and (296.33,60.43) .. (291.33,77.58) .. controls (286.33,94.73) and (317.33,91.1) .. (312.33,76.42) .. controls (307.33,61.73) and (283.33,63.42) .. (283,81) ;
	%Flowchart: Connector [id:dp5154982066632962] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (228,81) .. controls (228,41.24) and (260.24,9) .. (300,9) .. controls (339.76,9) and (372,41.24) .. (372,81) .. controls (372,120.76) and (339.76,153) .. (300,153) .. controls (260.24,153) and (228,120.76) .. (228,81) -- cycle ;
	%Curve Lines [id:da3987219753973532] 
	\draw [line width=1.5]    (283,81) .. controls (283.33,111.57) and (292.33,134.57) .. (359.33,121.57) ;
	%Shape: Circle [id:dp4716397395117692] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.33,81) .. controls (296.33,78.97) and (297.97,77.33) .. (300,77.33) .. controls (302.03,77.33) and (303.67,78.97) .. (303.67,81) .. controls (303.67,83.03) and (302.03,84.67) .. (300,84.67) .. controls (297.97,84.67) and (296.33,83.03) .. (296.33,81) -- cycle ;
	%Shape: Circle [id:dp7127109744222228] 
	\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (297.83,81) .. controls (297.83,79.8) and (298.8,78.83) .. (300,78.83) .. controls (301.2,78.83) and (302.17,79.8) .. (302.17,81) .. controls (302.17,82.2) and (301.2,83.17) .. (300,83.17) .. controls (298.8,83.17) and (297.83,82.2) .. (297.83,81) -- cycle ;
	%Shape: Circle [id:dp783074381170541] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (30,234) .. controls (30,220.19) and (41.19,209) .. (55,209) .. controls (68.81,209) and (80,220.19) .. (80,234) .. controls (80,247.81) and (68.81,259) .. (55,259) .. controls (41.19,259) and (30,247.81) .. (30,234) -- cycle ;
	%Curve Lines [id:da10352390712261739] 
	\draw [line width=1.5]    (21,273) .. controls (28.33,247.67) and (39.33,244.67) .. (55,233) .. controls (70.67,221.33) and (112.33,229.52) .. (137,204) .. controls (161.67,178.48) and (179.33,193.95) .. (194.33,184.95) ;
	%Shape: Circle [id:dp4500646030348838] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (133.33,203) .. controls (133.33,200.97) and (134.97,199.33) .. (137,199.33) .. controls (139.03,199.33) and (140.67,200.97) .. (140.67,203) .. controls (140.67,205.03) and (139.03,206.67) .. (137,206.67) .. controls (134.97,206.67) and (133.33,205.03) .. (133.33,203) -- cycle ;
	%Shape: Circle [id:dp0638312605170509] 
	\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (134.83,203) .. controls (134.83,201.8) and (135.8,200.83) .. (137,200.83) .. controls (138.2,200.83) and (139.17,201.8) .. (139.17,203) .. controls (139.17,204.2) and (138.2,205.17) .. (137,205.17) .. controls (135.8,205.17) and (134.83,204.2) .. (134.83,203) -- cycle ;
	%Shape: Circle [id:dp4880157428439956] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (51.33,233) .. controls (51.33,230.97) and (52.97,229.33) .. (55,229.33) .. controls (57.03,229.33) and (58.67,230.97) .. (58.67,233) .. controls (58.67,235.03) and (57.03,236.67) .. (55,236.67) .. controls (52.97,236.67) and (51.33,235.03) .. (51.33,233) -- cycle ;
	%Shape: Circle [id:dp9182448533743416] 
	\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (52.83,233) .. controls (52.83,231.8) and (53.8,230.83) .. (55,230.83) .. controls (56.2,230.83) and (57.17,231.8) .. (57.17,233) .. controls (57.17,234.2) and (56.2,235.17) .. (55,235.17) .. controls (53.8,235.17) and (52.83,234.2) .. (52.83,233) -- cycle ;
	%Straight Lines [id:da9890099972283031] 
	\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (194.33,184.95) -- (205.33,177.95) ;
	%Straight Lines [id:da41383577833660423] 
	\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (19.33,283.9) -- (21,273) ;
	%Shape: Circle [id:dp36189161262544944] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (315,203.1) .. controls (315,189.29) and (326.19,178.1) .. (340,178.1) .. controls (353.81,178.1) and (365,189.29) .. (365,203.1) .. controls (365,216.91) and (353.81,228.1) .. (340,228.1) .. controls (326.19,228.1) and (315,216.91) .. (315,203.1) -- cycle ;
	%Shape: Circle [id:dp7016113553203084] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (233,233.1) .. controls (233,219.29) and (244.19,208.1) .. (258,208.1) .. controls (271.81,208.1) and (283,219.29) .. (283,233.1) .. controls (283,246.91) and (271.81,258.1) .. (258,258.1) .. controls (244.19,258.1) and (233,246.91) .. (233,233.1) -- cycle ;
	%Shape: Circle [id:dp9604331062095748] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (233,233.1) .. controls (233,219.29) and (244.19,208.1) .. (258,208.1) .. controls (271.81,208.1) and (283,219.29) .. (283,233.1) .. controls (283,246.91) and (271.81,258.1) .. (258,258.1) .. controls (244.19,258.1) and (233,246.91) .. (233,233.1) -- cycle ;
	%Curve Lines [id:da6223826911515385] 
	\draw [line width=1.5]    (224,272.1) .. controls (231.33,246.77) and (239.33,226.75) .. (252.33,224.83) .. controls (265.33,222.92) and (276.33,228.83) .. (265.33,242.83) .. controls (254.33,256.83) and (235.33,218.48) .. (252.33,216.62) .. controls (269.33,214.75) and (267.33,224.75) .. (280.33,223.2) .. controls (293.33,221.65) and (309.33,218.2) .. (320.33,214.92) .. controls (331.33,211.63) and (339.33,214.58) .. (347.33,210.58) .. controls (355.33,206.58) and (353.33,196.58) .. (362.33,191.8) .. controls (371.33,187.02) and (389.83,188.55) .. (397.33,184.05) ;
	%Shape: Circle [id:dp33006883099032847] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.33,202.1) .. controls (336.33,200.07) and (337.97,198.43) .. (340,198.43) .. controls (342.03,198.43) and (343.67,200.07) .. (343.67,202.1) .. controls (343.67,204.13) and (342.03,205.77) .. (340,205.77) .. controls (337.97,205.77) and (336.33,204.13) .. (336.33,202.1) -- cycle ;
	%Shape: Circle [id:dp1089908976923345] 
	\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (337.83,202.1) .. controls (337.83,200.9) and (338.8,199.93) .. (340,199.93) .. controls (341.2,199.93) and (342.17,200.9) .. (342.17,202.1) .. controls (342.17,203.3) and (341.2,204.27) .. (340,204.27) .. controls (338.8,204.27) and (337.83,203.3) .. (337.83,202.1) -- cycle ;
	%Shape: Circle [id:dp759910726753297] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.33,232.1) .. controls (254.33,230.07) and (255.97,228.43) .. (258,228.43) .. controls (260.03,228.43) and (261.67,230.07) .. (261.67,232.1) .. controls (261.67,234.13) and (260.03,235.77) .. (258,235.77) .. controls (255.97,235.77) and (254.33,234.13) .. (254.33,232.1) -- cycle ;
	%Shape: Circle [id:dp21920077683212225] 
	\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (255.83,232.1) .. controls (255.83,230.9) and (256.8,229.93) .. (258,229.93) .. controls (259.2,229.93) and (260.17,230.9) .. (260.17,232.1) .. controls (260.17,233.3) and (259.2,234.27) .. (258,234.27) .. controls (256.8,234.27) and (255.83,233.3) .. (255.83,232.1) -- cycle ;
	%Straight Lines [id:da7702931588234185] 
	\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (397.33,184.05) -- (408.33,177.05) ;
	%Straight Lines [id:da18728313872591318] 
	\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (222.33,283) -- (224,272.1) ;
	%Shape: Circle [id:dp9683394223649445] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (560.74,86.6) .. controls (570.25,76.6) and (586.07,76.19) .. (596.08,85.7) .. controls (606.09,95.21) and (606.49,111.04) .. (596.98,121.05) .. controls (587.47,131.06) and (571.65,131.46) .. (561.64,121.95) .. controls (551.63,112.44) and (551.23,96.61) .. (560.74,86.6) -- cycle ;
	%Curve Lines [id:da7127688712031612] 
	\draw [line width=1.5]    (447.24,73.94) .. controls (470.01,60.62) and (480.05,66.03) .. (499.44,68.36) .. controls (518.84,70.7) and (543.4,105.33) .. (578.86,103.83) ;
	%Shape: Circle [id:dp29434500296480803] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (576.89,100.58) .. controls (578.29,99.11) and (580.61,99.05) .. (582.07,100.44) .. controls (583.54,101.84) and (583.6,104.16) .. (582.21,105.63) .. controls (580.81,107.09) and (578.49,107.15) .. (577.02,105.76) .. controls (575.56,104.36) and (575.5,102.04) .. (576.89,100.58) -- cycle ;
	%Shape: Circle [id:dp22781466887098623] 
	\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (577.98,101.61) .. controls (578.8,100.74) and (580.17,100.71) .. (581.04,101.53) .. controls (581.91,102.35) and (581.94,103.73) .. (581.12,104.59) .. controls (580.3,105.46) and (578.92,105.5) .. (578.06,104.67) .. controls (577.19,103.85) and (577.15,102.48) .. (577.98,101.61) -- cycle ;
	%Shape: Circle [id:dp5508312811455518] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (496.78,65.84) .. controls (498.18,64.37) and (500.5,64.31) .. (501.97,65.7) .. controls (503.44,67.1) and (503.49,69.42) .. (502.1,70.89) .. controls (500.7,72.36) and (498.38,72.41) .. (496.92,71.02) .. controls (495.45,69.62) and (495.39,67.3) .. (496.78,65.84) -- cycle ;
	%Shape: Circle [id:dp27765503010285086] 
	\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (497.87,66.87) .. controls (498.7,66) and (500.07,65.97) .. (500.93,66.79) .. controls (501.8,67.61) and (501.84,68.99) .. (501.01,69.85) .. controls (500.19,70.72) and (498.82,70.76) .. (497.95,69.93) .. controls (497.08,69.11) and (497.05,67.74) .. (497.87,66.87) -- cycle ;
	%Straight Lines [id:da5400079031847861] 
	\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (559.33,43.77) -- (575.33,43.77) ;
	%Straight Lines [id:da005262117823017776] 
	\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (438.52,80.69) -- (447.24,73.94) ;
	%Shape: Circle [id:dp2066039140395759] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (488.63,163.86) .. controls (498.14,153.86) and (513.97,153.45) .. (523.97,162.96) .. controls (533.98,172.48) and (534.39,188.3) .. (524.88,198.31) .. controls (515.36,208.32) and (499.54,208.72) .. (489.53,199.21) .. controls (479.52,189.7) and (479.12,173.87) .. (488.63,163.86) -- cycle ;
	%Shape: Circle [id:dp356768919460856] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (488.63,163.86) .. controls (498.14,153.86) and (513.97,153.45) .. (523.97,162.96) .. controls (533.98,172.48) and (534.39,188.3) .. (524.88,198.31) .. controls (515.36,208.32) and (499.54,208.72) .. (489.53,199.21) .. controls (479.52,189.7) and (479.12,173.87) .. (488.63,163.86) -- cycle ;
	%Shape: Circle [id:dp3269990511367711] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (568.74,198.6) .. controls (578.25,188.6) and (594.07,188.19) .. (604.08,197.7) .. controls (614.09,207.21) and (614.49,223.04) .. (604.98,233.05) .. controls (595.47,243.06) and (579.65,243.46) .. (569.64,233.95) .. controls (559.63,224.44) and (559.23,208.61) .. (568.74,198.6) -- cycle ;
	%Curve Lines [id:da3977032186749416] 
	\draw [line width=1.5]    (455.24,185.94) .. controls (478.01,172.62) and (476.33,187.57) .. (491.33,190.57) .. controls (506.33,193.57) and (518.33,188.92) .. (515.33,177.92) .. controls (512.33,166.92) and (498.33,173.22) .. (498.33,181.57) .. controls (498.33,189.92) and (508.33,195.92) .. (518.33,202.92) .. controls (528.33,209.92) and (582.47,225.36) .. (591.33,224.98) .. controls (600.2,224.61) and (596.33,198.95) .. (585.33,206.95) .. controls (574.33,214.95) and (548.72,201.16) .. (533.33,190.12) .. controls (517.95,179.07) and (518.29,166.76) .. (523.97,162.96) .. controls (529.65,159.17) and (549.33,155.37) .. (567.33,155.77) ;
	%Shape: Circle [id:dp17277956178239906] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (584.89,212.58) .. controls (586.29,211.11) and (588.61,211.05) .. (590.07,212.44) .. controls (591.54,213.84) and (591.6,216.16) .. (590.21,217.63) .. controls (588.81,219.09) and (586.49,219.15) .. (585.02,217.76) .. controls (583.56,216.36) and (583.5,214.04) .. (584.89,212.58) -- cycle ;
	%Shape: Circle [id:dp9102246128419356] 
	\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (585.98,213.61) .. controls (586.8,212.74) and (588.17,212.71) .. (589.04,213.53) .. controls (589.91,214.35) and (589.94,215.73) .. (589.12,216.59) .. controls (588.3,217.46) and (586.92,217.5) .. (586.06,216.67) .. controls (585.19,215.85) and (585.15,214.48) .. (585.98,213.61) -- cycle ;
	%Shape: Circle [id:dp7214369688543941] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (504.78,177.84) .. controls (506.18,176.37) and (508.5,176.31) .. (509.97,177.7) .. controls (511.44,179.1) and (511.49,181.42) .. (510.1,182.89) .. controls (508.7,184.36) and (506.38,184.41) .. (504.92,183.02) .. controls (503.45,181.62) and (503.39,179.3) .. (504.78,177.84) -- cycle ;
	%Shape: Circle [id:dp28554377777296525] 
	\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (505.87,178.87) .. controls (506.7,178) and (508.07,177.97) .. (508.93,178.79) .. controls (509.8,179.61) and (509.84,180.99) .. (509.01,181.85) .. controls (508.19,182.72) and (506.82,182.76) .. (505.95,181.93) .. controls (505.08,181.11) and (505.05,179.74) .. (505.87,178.87) -- cycle ;
	%Straight Lines [id:da6430718090622288] 
	\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (567.33,155.77) -- (583.33,155.77) ;
	%Straight Lines [id:da28843534291972517] 
	\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (446.52,192.69) -- (455.24,185.94) ;
	%Right Arrow [id:dp10195123944579543] 
	\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (177,226.29) -- (193.4,226.29) -- (193.4,222.38) -- (204.33,230.19) -- (193.4,238) -- (193.4,234.1) -- (177,234.1) -- cycle ;
	%Right Arrow [id:dp505726411541021] 
	\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (183,94.29) -- (199.4,94.29) -- (199.4,90.38) -- (210.33,98.19) -- (199.4,106) -- (199.4,102.1) -- (183,102.1) -- cycle ;
	%Right Arrow [id:dp7922772471169293] 
	\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (516.57,108.52) -- (516.57,124.92) -- (520.48,124.92) -- (512.67,135.86) -- (504.86,124.92) -- (508.76,124.92) -- (508.76,108.52) -- cycle ;
	
	% Text Node
	\draw (10,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p$};
	% Text Node
	\draw (162,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle q$};
	% Text Node
	\draw (212,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p$};
	% Text Node
	\draw (362,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle q$};
	% Text Node
	\draw (101,261.08) node [anchor=north west][inner sep=0.75pt]    {$b)$};
	% Text Node
	\draw (12,127.08) node [anchor=north west][inner sep=0.75pt]    {$a)$};
	% Text Node
	\draw (480,217.08) node [anchor=north west][inner sep=0.75pt]    {$c)$};
	
	
\end{tikzpicture}


==> example_non_admissible_sphere.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,232); %set diagram left start at 0, and has height of 232
	
	%Shape: Circle [id:dp8476609116769976] 
	\draw   (97,104.5) .. controls (97,58.38) and (134.38,21) .. (180.5,21) .. controls (226.62,21) and (264,58.38) .. (264,104.5) .. controls (264,150.62) and (226.62,188) .. (180.5,188) .. controls (134.38,188) and (97,150.62) .. (97,104.5) -- cycle ;
	%Shape: Circle [id:dp23959041927308244] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (137.64,81.01) .. controls (176.81,71.7) and (227.75,74.67) .. (251.42,87.64) .. controls (275.09,100.62) and (262.53,118.68) .. (223.36,127.99) .. controls (184.19,137.3) and (133.25,134.33) .. (109.58,121.36) .. controls (85.91,108.38) and (98.47,90.32) .. (137.64,81.01) -- cycle ;
	%Shape: Circle [id:dp7815766087652595] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149,86.5) .. controls (149,84.01) and (151.01,82) .. (153.5,82) .. controls (155.99,82) and (158,84.01) .. (158,86.5) .. controls (158,88.99) and (155.99,91) .. (153.5,91) .. controls (151.01,91) and (149,88.99) .. (149,86.5) -- cycle ;
	%Shape: Circle [id:dp919925716671135] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (150.67,86.5) .. controls (150.67,84.94) and (151.94,83.67) .. (153.5,83.67) .. controls (155.06,83.67) and (156.33,84.94) .. (156.33,86.5) .. controls (156.33,88.06) and (155.06,89.33) .. (153.5,89.33) .. controls (151.94,89.33) and (150.67,88.06) .. (150.67,86.5) -- cycle ;
	%Shape: Circle [id:dp8096628738134647] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199,109.5) .. controls (199,107.01) and (201.01,105) .. (203.5,105) .. controls (205.99,105) and (208,107.01) .. (208,109.5) .. controls (208,111.99) and (205.99,114) .. (203.5,114) .. controls (201.01,114) and (199,111.99) .. (199,109.5) -- cycle ;
	%Shape: Circle [id:dp15996963687985088] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (200.67,109.5) .. controls (200.67,107.94) and (201.94,106.67) .. (203.5,106.67) .. controls (205.06,106.67) and (206.33,107.94) .. (206.33,109.5) .. controls (206.33,111.06) and (205.06,112.33) .. (203.5,112.33) .. controls (201.94,112.33) and (200.67,111.06) .. (200.67,109.5) -- cycle ;
	%Shape: Circle [id:dp8088979448926666] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (133,145.5) .. controls (133,143.01) and (135.01,141) .. (137.5,141) .. controls (139.99,141) and (142,143.01) .. (142,145.5) .. controls (142,147.99) and (139.99,150) .. (137.5,150) .. controls (135.01,150) and (133,147.99) .. (133,145.5) -- cycle ;
	%Shape: Circle [id:dp19900932684902373] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (134.67,145.5) .. controls (134.67,143.94) and (135.94,142.67) .. (137.5,142.67) .. controls (139.06,142.67) and (140.33,143.94) .. (140.33,145.5) .. controls (140.33,147.06) and (139.06,148.33) .. (137.5,148.33) .. controls (135.94,148.33) and (134.67,147.06) .. (134.67,145.5) -- cycle ;
	%Curve Lines [id:da5946794456109433] 
	\draw [line width=1.5]    (101.33,78.37) .. controls (78.33,112.28) and (220.33,158.37) .. (260.33,128.37) ;
	%Curve Lines [id:da6725681309581352] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (260.33,128.37) .. controls (271.33,87.37) and (146.33,33.28) .. (114.33,54.28) ;
	%Curve Lines [id:da0735849365582999] 
	\draw [line width=1.5]    (114.33,54.28) .. controls (112.33,57.28) and (102.33,73.37) .. (145.33,107.37) .. controls (188.33,141.37) and (221.33,181.7) .. (246.33,156.7) ;
	%Curve Lines [id:da3587268599714103] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (246.33,156.7) .. controls (254.77,140.27) and (239.14,118.62) .. (213.81,101.57) .. controls (182.12,80.23) and (135.24,66.09) .. (101.33,78.37) ;
	%Shape: Circle [id:dp6067336792935282] 
	\draw   (345,106.5) .. controls (345,60.38) and (382.38,23) .. (428.5,23) .. controls (474.62,23) and (512,60.38) .. (512,106.5) .. controls (512,152.62) and (474.62,190) .. (428.5,190) .. controls (382.38,190) and (345,152.62) .. (345,106.5) -- cycle ;
	%Shape: Circle [id:dp24555747862579835] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (385.64,83.01) .. controls (424.81,73.7) and (475.75,76.67) .. (499.42,89.64) .. controls (523.09,102.62) and (510.53,120.68) .. (471.36,129.99) .. controls (432.19,139.3) and (381.25,136.33) .. (357.58,123.36) .. controls (333.91,110.38) and (346.47,92.32) .. (385.64,83.01) -- cycle ;
	%Shape: Circle [id:dp6349728288376731] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397,88.5) .. controls (397,86.01) and (399.01,84) .. (401.5,84) .. controls (403.99,84) and (406,86.01) .. (406,88.5) .. controls (406,90.99) and (403.99,93) .. (401.5,93) .. controls (399.01,93) and (397,90.99) .. (397,88.5) -- cycle ;
	%Shape: Circle [id:dp696485562091524] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (398.67,88.5) .. controls (398.67,86.94) and (399.94,85.67) .. (401.5,85.67) .. controls (403.06,85.67) and (404.33,86.94) .. (404.33,88.5) .. controls (404.33,90.06) and (403.06,91.33) .. (401.5,91.33) .. controls (399.94,91.33) and (398.67,90.06) .. (398.67,88.5) -- cycle ;
	%Shape: Circle [id:dp529586866148661] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447,111.5) .. controls (447,109.01) and (449.01,107) .. (451.5,107) .. controls (453.99,107) and (456,109.01) .. (456,111.5) .. controls (456,113.99) and (453.99,116) .. (451.5,116) .. controls (449.01,116) and (447,113.99) .. (447,111.5) -- cycle ;
	%Shape: Circle [id:dp4803164000139277] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (448.67,111.5) .. controls (448.67,109.94) and (449.94,108.67) .. (451.5,108.67) .. controls (453.06,108.67) and (454.33,109.94) .. (454.33,111.5) .. controls (454.33,113.06) and (453.06,114.33) .. (451.5,114.33) .. controls (449.94,114.33) and (448.67,113.06) .. (448.67,111.5) -- cycle ;
	%Shape: Circle [id:dp5678561659981785] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381,147.5) .. controls (381,145.01) and (383.01,143) .. (385.5,143) .. controls (387.99,143) and (390,145.01) .. (390,147.5) .. controls (390,149.99) and (387.99,152) .. (385.5,152) .. controls (383.01,152) and (381,149.99) .. (381,147.5) -- cycle ;
	%Shape: Circle [id:dp09745572575648298] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (382.67,147.5) .. controls (382.67,145.94) and (383.94,144.67) .. (385.5,144.67) .. controls (387.06,144.67) and (388.33,145.94) .. (388.33,147.5) .. controls (388.33,149.06) and (387.06,150.33) .. (385.5,150.33) .. controls (383.94,150.33) and (382.67,149.06) .. (382.67,147.5) -- cycle ;
	%Shape: Polygon Curved [id:ds42917854336495276] 
	\draw  [line width=1.5]  (401.33,67) .. controls (435.33,40) and (496.33,87) .. (482.33,126) .. controls (468.33,165) and (339.33,111) .. (359.33,141) .. controls (379.33,171) and (402.33,164) .. (395.33,128) .. controls (388.33,97) and (381.33,87) .. (401.33,67) -- cycle ;
	
	% Text Node
	\draw (85,170.4) node [anchor=north west][inner sep=0.75pt]    {$a)$};
	% Text Node
	\draw (334,173.4) node [anchor=north west][inner sep=0.75pt]    {$b)$};
	
	
\end{tikzpicture}


==> examples_1_gon_2_gon.tex <==


% Pattern Info

\tikzset{
	pattern size/.store in=\mcSize, 
	pattern size = 5pt,
	pattern thickness/.store in=\mcThickness, 
	pattern thickness = 0.3pt,
	pattern radius/.store in=\mcRadius, 
	pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_8irt2onid}{
	\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_8irt2onid}
	{\pgfqpoint{0pt}{0pt}}
	{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{
		\pgfsetcolor{\tikz@pattern@color}
		\pgfsetlinewidth{\mcThickness}
		\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
		\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
	pattern size/.store in=\mcSize, 
	pattern size = 5pt,
	pattern thickness/.store in=\mcThickness, 
	pattern thickness = 0.3pt,
	pattern radius/.store in=\mcRadius, 
	pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_jl6pmgtow}{
	\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_jl6pmgtow}
	{\pgfqpoint{0pt}{0pt}}
	{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{
		\pgfsetcolor{\tikz@pattern@color}
		\pgfsetlinewidth{\mcThickness}
		\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
		\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
	pattern size/.store in=\mcSize, 
	pattern size = 5pt,
	pattern thickness/.store in=\mcThickness, 
	pattern thickness = 0.3pt,
	pattern radius/.store in=\mcRadius, 
	pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ymez1otdo}{
	\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ymez1otdo}
	{\pgfqpoint{0pt}{-\mcThickness}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{
		\pgfsetcolor{\tikz@pattern@color}
		\pgfsetlinewidth{\mcThickness}
		\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
		\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
	pattern size/.store in=\mcSize, 
	pattern size = 5pt,
	pattern thickness/.store in=\mcThickness, 
	pattern thickness = 0.3pt,
	pattern radius/.store in=\mcRadius, 
	pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_3f979zaxb}{
	\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_3f979zaxb}
	{\pgfqpoint{0pt}{0pt}}
	{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{
		\pgfsetcolor{\tikz@pattern@color}
		\pgfsetlinewidth{\mcThickness}
		\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
		\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Straight Lines [id:da6193372266838009] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (210,144) -- (196.33,154) ;
	%Straight Lines [id:da4401797628317553] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (215.33,91) -- (228.33,107) ;
	%Shape: Ellipse [id:dp027470331182580465] 
	\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (334.33,76) .. controls (334.33,44.52) and (399.25,19) .. (479.33,19) .. controls (559.41,19) and (624.33,44.52) .. (624.33,76) .. controls (624.33,107.48) and (559.41,133) .. (479.33,133) .. controls (399.25,133) and (334.33,107.48) .. (334.33,76) -- cycle ;
	%Curve Lines [id:da8400680331147289] 
	\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (428,68) .. controls (452.33,47) and (508.67,46) .. (536.33,65) ;
	%Curve Lines [id:da5107547665225657] 
	\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (414.33,61) .. controls (452.33,84) and (519.67,78) .. (546.33,59) ;
	%Curve Lines [id:da8100864892692689] 
	\draw [line width=1.5]    (479.33,111) .. controls (532.33,117) and (568.33,59) .. (528,68) ;
	%Curve Lines [id:da16728918895542755] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (528,68) .. controls (470.33,111) and (530.33,134) .. (563.33,121) ;
	%Curve Lines [id:da31403722685390223] 
	\draw [line width=1.5]    (466.33,95) .. controls (506.33,65) and (584.33,113) .. (563.33,121) ;
	%Curve Lines [id:da19091271670176202] 
	\draw [line width=1.5]    (473.33,133) .. controls (464.33,132) and (426.33,125) .. (466.33,95) ;
	%Curve Lines [id:da37637367388213183] 
	\draw [line width=1.5]    (437.33,71) .. controls (394.33,66) and (436.33,111) .. (479.33,111) ;
	%Curve Lines [id:da5190249253928932] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (437.33,71) .. controls (474.33,79) and (525.33,141) .. (473.33,133) ;
	%Shape: Polygon Curved [id:ds7335042286464557] 
	\draw  [pattern=_8irt2onid,pattern size=4.5pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 74; green, 74; blue, 74}] (466.33,95) .. controls (474.33,91) and (494.33,76) .. (534.33,93) .. controls (524.33,103) and (514.33,107) .. (500.33,110) .. controls (495.67,111.55) and (489.95,112.05) .. (484.15,111.89) .. controls (471.3,111.56) and (458.09,108.07) .. (455.33,106) .. controls (448.33,112) and (458.33,99) .. (466.33,95) -- cycle ;
	%Curve Lines [id:da625354877870264] 
	\draw    (228.33,107) .. controls (232.33,112.53) and (237.33,116.53) .. (244.33,127) ;
	%Shape: Polygon Curved [id:ds8910068062502968] 
	\draw  [pattern=_jl6pmgtow,pattern size=4.5pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 74; green, 74; blue, 74}] (244.33,127) .. controls (294.33,121) and (315.33,129) .. (295.33,149) .. controls (284.46,159.87) and (283.64,149.62) .. (288.36,142.82) .. controls (292.33,137.12) and (300.21,133.84) .. (309.33,147.53) .. controls (329.33,177.53) and (312.33,203.53) .. (292.33,173.53) .. controls (272.33,143.53) and (268.67,153) .. (244.33,127) -- cycle ;
	%Curve Lines [id:da7862626826115933] 
	\draw    (210,144) .. controls (218.33,134) and (223.33,127) .. (244.33,127) ;
	%Straight Lines [id:da7500157842806573] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (80,79) -- (66.33,89) ;
	%Straight Lines [id:da5028727226345093] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (85.33,26) -- (98.33,42) ;
	%Curve Lines [id:da3478545114468051] 
	\draw    (98.33,42) .. controls (102.33,47.53) and (107.33,51.53) .. (114.33,62) ;
	%Shape: Polygon Curved [id:ds9512667217821709] 
	\draw  [pattern=_ymez1otdo,pattern size=4.5pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 74; green, 74; blue, 74}] (114.33,62) .. controls (164.33,56) and (168.33,27) .. (184.33,38) .. controls (203.33,57) and (219.33,71) .. (179.33,82.53) .. controls (137.91,93.58) and (174.45,64.28) .. (159.29,35.3) .. controls (158.71,34.2) and (158.06,33.1) .. (157.33,32) .. controls (137.33,2) and (138.67,88) .. (114.33,62) -- cycle ;
	%Curve Lines [id:da4982386029860766] 
	\draw    (80,79) .. controls (88.33,69) and (93.33,62) .. (114.33,62) ;
	%Shape: Polygon Curved [id:ds004737436429469555] 
	\draw  [pattern=_3f979zaxb,pattern size=4.5pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 74; green, 74; blue, 74}] (65,139) .. controls (71.41,120.67) and (88.99,118.96) .. (102.18,128.23) .. controls (104.77,130.06) and (107.2,132.3) .. (109.33,134.93) .. controls (122.33,150.93) and (126.33,162.93) .. (122.33,176.93) .. controls (104.67,190.67) and (97.6,176.48) .. (86.94,174.06) .. controls (86.74,174.01) and (86.54,173.97) .. (86.33,173.93) .. controls (75.33,169.93) and (57.33,160.93) .. (65,139) -- cycle ;
	%Curve Lines [id:da8905742620924753] 
	\draw    (122.33,176.93) .. controls (133.33,166.93) and (133.33,166.93) .. (146.33,158.93) ;
	%Curve Lines [id:da26267199189682877] 
	\draw    (122.33,176.93) .. controls (118.33,192.93) and (130.33,195.93) .. (130.33,201.93) ;
	%Straight Lines [id:da6801747134305245] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (160,148.93) -- (146.33,158.93) ;
	%Straight Lines [id:da20646628714586024] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (132.33,215.93) -- (130.33,201.93) ;
	
	% Text Node
	\draw (79,184) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a)$};
	% Text Node
	\draw (137,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b)$};
	% Text Node
	\draw (235,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c)$};
	% Text Node
	\draw (517,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle d)$};
	
	
\end{tikzpicture}


==> examples_admissible_class.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Ellipse [id:dp31005647560589833] 
	\draw   (21,64.41) .. controls (21,32.67) and (75.7,6.94) .. (143.17,6.94) .. controls (210.64,6.94) and (265.33,32.67) .. (265.33,64.41) .. controls (265.33,96.16) and (210.64,121.89) .. (143.17,121.89) .. controls (75.7,121.89) and (21,96.16) .. (21,64.41) -- cycle ;
	%Curve Lines [id:da4321517546921332] 
	\draw    (103.55,58.03) .. controls (131.93,36.74) and (175.45,48.8) .. (190.12,59.45) ;
	%Curve Lines [id:da9646835925587448] 
	\draw    (84.39,47.38) .. controls (117.74,76.48) and (188.93,64.41) .. (202.18,55.19) ;
	%Curve Lines [id:da7795309688017154] 
	\draw [line width=1.5]    (87.23,114.79) .. controls (63.81,113.16) and (95.74,60.65) .. (128.38,64.2) ;
	%Curve Lines [id:da32771460636388605] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (87.23,114.79) .. controls (115.61,127.35) and (160.31,67.04) .. (128.38,64.2) ;
	%Shape: Circle [id:dp7775561801705028] 
	\draw   (233,182.5) .. controls (233,136.38) and (270.38,99) .. (316.5,99) .. controls (362.62,99) and (400,136.38) .. (400,182.5) .. controls (400,228.62) and (362.62,266) .. (316.5,266) .. controls (270.38,266) and (233,228.62) .. (233,182.5) -- cycle ;
	%Shape: Circle [id:dp830217387191011] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (273.64,159.01) .. controls (312.81,149.7) and (363.75,152.67) .. (387.42,165.64) .. controls (411.09,178.62) and (398.53,196.68) .. (359.36,205.99) .. controls (320.19,215.3) and (269.25,212.33) .. (245.58,199.36) .. controls (221.91,186.38) and (234.47,168.32) .. (273.64,159.01) -- cycle ;
	%Shape: Polygon Curved [id:ds5970508845880907] 
	\draw  [line width=1.5]  (289.33,143) .. controls (322.33,128.37) and (384.33,163) .. (370.33,202) .. controls (356.33,241) and (216.33,146.37) .. (247.33,217) .. controls (280.33,285.37) and (325.33,234.37) .. (292.33,197.37) .. controls (279.33,180.37) and (254.33,163.37) .. (289.33,143) -- cycle ;
	%Shape: Ellipse [id:dp36074648540908416] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.43,83.93) .. controls (193.43,82.16) and (194.86,80.73) .. (196.62,80.73) .. controls (198.39,80.73) and (199.82,82.16) .. (199.82,83.93) .. controls (199.82,85.69) and (198.39,87.12) .. (196.62,87.12) .. controls (194.86,87.12) and (193.43,85.69) .. (193.43,83.93) -- cycle ;
	%Shape: Ellipse [id:dp8739852057786922] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (194.61,83.93) .. controls (194.61,82.82) and (195.51,81.92) .. (196.62,81.92) .. controls (197.73,81.92) and (198.63,82.82) .. (198.63,83.93) .. controls (198.63,85.04) and (197.73,85.94) .. (196.62,85.94) .. controls (195.51,85.94) and (194.61,85.04) .. (194.61,83.93) -- cycle ;
	%Shape: Ellipse [id:dp9845371358676679] 
	\draw   (360.33,66.45) .. controls (360.33,33.58) and (416.97,6.94) .. (486.83,6.94) .. controls (556.7,6.94) and (613.33,33.58) .. (613.33,66.45) .. controls (613.33,99.32) and (556.7,125.97) .. (486.83,125.97) .. controls (416.97,125.97) and (360.33,99.32) .. (360.33,66.45) -- cycle ;
	%Curve Lines [id:da4921222993698471] 
	\draw    (445.81,59.84) .. controls (475.2,37.8) and (520.26,50.29) .. (535.45,61.31) ;
	%Curve Lines [id:da4204669645807483] 
	\draw    (425.97,48.82) .. controls (460.5,78.94) and (534.22,66.45) .. (547.94,56.9) ;
	%Shape: Ellipse [id:dp055579072914895944] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (538.88,86.66) .. controls (538.88,84.83) and (540.36,83.35) .. (542.18,83.35) .. controls (544.01,83.35) and (545.49,84.83) .. (545.49,86.66) .. controls (545.49,88.48) and (544.01,89.96) .. (542.18,89.96) .. controls (540.36,89.96) and (538.88,88.48) .. (538.88,86.66) -- cycle ;
	%Shape: Ellipse [id:dp39421182189856074] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (540.1,86.66) .. controls (540.1,85.51) and (541.03,84.58) .. (542.18,84.58) .. controls (543.33,84.58) and (544.27,85.51) .. (544.27,86.66) .. controls (544.27,87.81) and (543.33,88.74) .. (542.18,88.74) .. controls (541.03,88.74) and (540.1,87.81) .. (540.1,86.66) -- cycle ;
	%Curve Lines [id:da7875232670084863] 
	\draw [line width=1.5]    (425.43,118.58) .. controls (399.99,107.09) and (394.22,100.34) .. (386.04,84.12) .. controls (377.86,67.9) and (385.22,46.37) .. (402.45,36.53) .. controls (419.69,26.68) and (420.51,26.68) .. (440.2,20.94) .. controls (459.89,15.19) and (486.97,12.73) .. (511.59,16.01) .. controls (536.2,19.3) and (555.07,29.96) .. (568.2,42.27) .. controls (581.33,54.58) and (578.05,90.68) .. (543.59,103.81) .. controls (509.12,116.94) and (435.28,79.2) .. (466.46,66.07) ;
	%Curve Lines [id:da45556535574380885] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (466.46,66.07) .. controls (521.43,69.35) and (486.97,137.45) .. (425.43,118.58) ;
	%Shape: Parallelogram [id:dp9375520141508029] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (70.72,185) -- (221.33,185) -- (156.78,257) -- (6.17,257) -- cycle ;
	%Shape: Polygon Curved [id:ds13061724489166848] 
	\draw  [line width=1.5]  (45.33,244) .. controls (64.53,268.89) and (95.37,223.99) .. (125.25,207.84) .. controls (137.38,201.28) and (149.36,199.47) .. (160.33,209) .. controls (198.33,242) and (105.92,241.5) .. (76.33,212) .. controls (46.75,182.5) and (150.33,180) .. (168.33,206) .. controls (186.33,232) and (169.71,237.88) .. (137.33,237) .. controls (104.96,236.13) and (18.33,209) .. (45.33,244) -- cycle ;
	%Shape: Ellipse [id:dp8580565025557698] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.43,203.93) .. controls (93.43,202.16) and (94.86,200.73) .. (96.62,200.73) .. controls (98.39,200.73) and (99.82,202.16) .. (99.82,203.93) .. controls (99.82,205.69) and (98.39,207.12) .. (96.62,207.12) .. controls (94.86,207.12) and (93.43,205.69) .. (93.43,203.93) -- cycle ;
	%Shape: Ellipse [id:dp4911781286007535] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (94.61,203.93) .. controls (94.61,202.82) and (95.51,201.92) .. (96.62,201.92) .. controls (97.73,201.92) and (98.63,202.82) .. (98.63,203.93) .. controls (98.63,205.04) and (97.73,205.94) .. (96.62,205.94) .. controls (95.51,205.94) and (94.61,205.04) .. (94.61,203.93) -- cycle ;
	%Shape: Ellipse [id:dp111350922214426] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.43,217.93) .. controls (123.43,216.16) and (124.86,214.73) .. (126.62,214.73) .. controls (128.39,214.73) and (129.82,216.16) .. (129.82,217.93) .. controls (129.82,219.69) and (128.39,221.12) .. (126.62,221.12) .. controls (124.86,221.12) and (123.43,219.69) .. (123.43,217.93) -- cycle ;
	%Shape: Ellipse [id:dp68914091062058] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (124.61,217.93) .. controls (124.61,216.82) and (125.51,215.92) .. (126.62,215.92) .. controls (127.73,215.92) and (128.63,216.82) .. (128.63,217.93) .. controls (128.63,219.04) and (127.73,219.94) .. (126.62,219.94) .. controls (125.51,219.94) and (124.61,219.04) .. (124.61,217.93) -- cycle ;
	%Shape: Ellipse [id:dp2161742268877871] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.43,223.93) .. controls (143.43,222.16) and (144.86,220.73) .. (146.62,220.73) .. controls (148.39,220.73) and (149.82,222.16) .. (149.82,223.93) .. controls (149.82,225.69) and (148.39,227.12) .. (146.62,227.12) .. controls (144.86,227.12) and (143.43,225.69) .. (143.43,223.93) -- cycle ;
	%Shape: Ellipse [id:dp004901534665567642] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (144.61,223.93) .. controls (144.61,222.82) and (145.51,221.92) .. (146.62,221.92) .. controls (147.73,221.92) and (148.63,222.82) .. (148.63,223.93) .. controls (148.63,225.04) and (147.73,225.94) .. (146.62,225.94) .. controls (145.51,225.94) and (144.61,225.04) .. (144.61,223.93) -- cycle ;
	%Shape: Ellipse [id:dp24325108013286978] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (53.43,243.93) .. controls (53.43,242.16) and (54.86,240.73) .. (56.62,240.73) .. controls (58.39,240.73) and (59.82,242.16) .. (59.82,243.93) .. controls (59.82,245.69) and (58.39,247.12) .. (56.62,247.12) .. controls (54.86,247.12) and (53.43,245.69) .. (53.43,243.93) -- cycle ;
	%Shape: Ellipse [id:dp9446817721317882] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (54.61,243.93) .. controls (54.61,242.82) and (55.51,241.92) .. (56.62,241.92) .. controls (57.73,241.92) and (58.63,242.82) .. (58.63,243.93) .. controls (58.63,245.04) and (57.73,245.94) .. (56.62,245.94) .. controls (55.51,245.94) and (54.61,245.04) .. (54.61,243.93) -- cycle ;
	%Shape: Ellipse [id:dp03428856554253812] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.43,233.93) .. controls (63.43,232.16) and (64.86,230.73) .. (66.62,230.73) .. controls (68.39,230.73) and (69.82,232.16) .. (69.82,233.93) .. controls (69.82,235.69) and (68.39,237.12) .. (66.62,237.12) .. controls (64.86,237.12) and (63.43,235.69) .. (63.43,233.93) -- cycle ;
	%Shape: Ellipse [id:dp5296784233828119] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (64.61,233.93) .. controls (64.61,232.82) and (65.51,231.92) .. (66.62,231.92) .. controls (67.73,231.92) and (68.63,232.82) .. (68.63,233.93) .. controls (68.63,235.04) and (67.73,235.94) .. (66.62,235.94) .. controls (65.51,235.94) and (64.61,235.04) .. (64.61,233.93) -- cycle ;
	%Shape: Ellipse [id:dp2921728690216492] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.43,213.93) .. controls (260.43,212.16) and (261.86,210.73) .. (263.62,210.73) .. controls (265.39,210.73) and (266.82,212.16) .. (266.82,213.93) .. controls (266.82,215.69) and (265.39,217.12) .. (263.62,217.12) .. controls (261.86,217.12) and (260.43,215.69) .. (260.43,213.93) -- cycle ;
	%Shape: Ellipse [id:dp2571044150236378] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (261.61,213.93) .. controls (261.61,212.82) and (262.51,211.92) .. (263.62,211.92) .. controls (264.73,211.92) and (265.63,212.82) .. (265.63,213.93) .. controls (265.63,215.04) and (264.73,215.94) .. (263.62,215.94) .. controls (262.51,215.94) and (261.61,215.04) .. (261.61,213.93) -- cycle ;
	%Shape: Ellipse [id:dp4662882304128304] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (283.43,223.93) .. controls (283.43,222.16) and (284.86,220.73) .. (286.62,220.73) .. controls (288.39,220.73) and (289.82,222.16) .. (289.82,223.93) .. controls (289.82,225.69) and (288.39,227.12) .. (286.62,227.12) .. controls (284.86,227.12) and (283.43,225.69) .. (283.43,223.93) -- cycle ;
	%Shape: Ellipse [id:dp5580394287805521] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (284.61,223.93) .. controls (284.61,222.82) and (285.51,221.92) .. (286.62,221.92) .. controls (287.73,221.92) and (288.63,222.82) .. (288.63,223.93) .. controls (288.63,225.04) and (287.73,225.94) .. (286.62,225.94) .. controls (285.51,225.94) and (284.61,225.04) .. (284.61,223.93) -- cycle ;
	%Shape: Ellipse [id:dp25761824414188206] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (253.43,143.93) .. controls (253.43,142.16) and (254.86,140.73) .. (256.62,140.73) .. controls (258.39,140.73) and (259.82,142.16) .. (259.82,143.93) .. controls (259.82,145.69) and (258.39,147.12) .. (256.62,147.12) .. controls (254.86,147.12) and (253.43,145.69) .. (253.43,143.93) -- cycle ;
	%Shape: Ellipse [id:dp23071264635227617] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (254.61,143.93) .. controls (254.61,142.82) and (255.51,141.92) .. (256.62,141.92) .. controls (257.73,141.92) and (258.63,142.82) .. (258.63,143.93) .. controls (258.63,145.04) and (257.73,145.94) .. (256.62,145.94) .. controls (255.51,145.94) and (254.61,145.04) .. (254.61,143.93) -- cycle ;
	%Shape: Ellipse [id:dp7974453745245758] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293.43,163.93) .. controls (293.43,162.16) and (294.86,160.73) .. (296.62,160.73) .. controls (298.39,160.73) and (299.82,162.16) .. (299.82,163.93) .. controls (299.82,165.69) and (298.39,167.12) .. (296.62,167.12) .. controls (294.86,167.12) and (293.43,165.69) .. (293.43,163.93) -- cycle ;
	%Shape: Ellipse [id:dp6854067510723241] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (294.61,163.93) .. controls (294.61,162.82) and (295.51,161.92) .. (296.62,161.92) .. controls (297.73,161.92) and (298.63,162.82) .. (298.63,163.93) .. controls (298.63,165.04) and (297.73,165.94) .. (296.62,165.94) .. controls (295.51,165.94) and (294.61,165.04) .. (294.61,163.93) -- cycle ;
	%Shape: Ellipse [id:dp9647367336501227] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.43,183.93) .. controls (333.43,182.16) and (334.86,180.73) .. (336.62,180.73) .. controls (338.39,180.73) and (339.82,182.16) .. (339.82,183.93) .. controls (339.82,185.69) and (338.39,187.12) .. (336.62,187.12) .. controls (334.86,187.12) and (333.43,185.69) .. (333.43,183.93) -- cycle ;
	%Shape: Ellipse [id:dp2330528171179833] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (334.61,183.93) .. controls (334.61,182.82) and (335.51,181.92) .. (336.62,181.92) .. controls (337.73,181.92) and (338.63,182.82) .. (338.63,183.93) .. controls (338.63,185.04) and (337.73,185.94) .. (336.62,185.94) .. controls (335.51,185.94) and (334.61,185.04) .. (334.61,183.93) -- cycle ;
	%Shape: Parallelogram [id:dp07389212289009917] 
	\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (497.72,183) -- (648.33,183) -- (583.78,255) -- (433.17,255) -- cycle ;
	%Shape: Ellipse [id:dp7684567155360807] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520.43,201.93) .. controls (520.43,200.16) and (521.86,198.73) .. (523.62,198.73) .. controls (525.39,198.73) and (526.82,200.16) .. (526.82,201.93) .. controls (526.82,203.69) and (525.39,205.12) .. (523.62,205.12) .. controls (521.86,205.12) and (520.43,203.69) .. (520.43,201.93) -- cycle ;
	%Shape: Ellipse [id:dp8600637516600739] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (521.61,201.93) .. controls (521.61,200.82) and (522.51,199.92) .. (523.62,199.92) .. controls (524.73,199.92) and (525.63,200.82) .. (525.63,201.93) .. controls (525.63,203.04) and (524.73,203.94) .. (523.62,203.94) .. controls (522.51,203.94) and (521.61,203.04) .. (521.61,201.93) -- cycle ;
	%Shape: Ellipse [id:dp24805433619835837] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (550.43,215.93) .. controls (550.43,214.16) and (551.86,212.73) .. (553.62,212.73) .. controls (555.39,212.73) and (556.82,214.16) .. (556.82,215.93) .. controls (556.82,217.69) and (555.39,219.12) .. (553.62,219.12) .. controls (551.86,219.12) and (550.43,217.69) .. (550.43,215.93) -- cycle ;
	%Shape: Ellipse [id:dp21712699233756827] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (551.61,215.93) .. controls (551.61,214.82) and (552.51,213.92) .. (553.62,213.92) .. controls (554.73,213.92) and (555.63,214.82) .. (555.63,215.93) .. controls (555.63,217.04) and (554.73,217.94) .. (553.62,217.94) .. controls (552.51,217.94) and (551.61,217.04) .. (551.61,215.93) -- cycle ;
	%Shape: Ellipse [id:dp5639931760090372] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (570.43,221.93) .. controls (570.43,220.16) and (571.86,218.73) .. (573.62,218.73) .. controls (575.39,218.73) and (576.82,220.16) .. (576.82,221.93) .. controls (576.82,223.69) and (575.39,225.12) .. (573.62,225.12) .. controls (571.86,225.12) and (570.43,223.69) .. (570.43,221.93) -- cycle ;
	%Shape: Ellipse [id:dp1376685116094719] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (571.61,221.93) .. controls (571.61,220.82) and (572.51,219.92) .. (573.62,219.92) .. controls (574.73,219.92) and (575.63,220.82) .. (575.63,221.93) .. controls (575.63,223.04) and (574.73,223.94) .. (573.62,223.94) .. controls (572.51,223.94) and (571.61,223.04) .. (571.61,221.93) -- cycle ;
	%Curve Lines [id:da7274613055595176] 
	\draw [line width=1.5]    (535.33,224.75) .. controls (524.33,209.75) and (564.33,183.75) .. (582.33,202.75) .. controls (600.33,221.75) and (613.33,244.75) .. (541.33,248.75) .. controls (469.33,252.75) and (450.33,230.75) .. (490.33,199.75) .. controls (530.33,168.75) and (614.33,195.75) .. (607.33,219.75) .. controls (600.33,243.75) and (526.33,250.75) .. (509.33,232.75) .. controls (492.33,214.75) and (503.33,198.75) .. (514.33,195.75) .. controls (525.33,192.75) and (586.33,205.75) .. (583.33,223.75) .. controls (580.33,241.75) and (552.33,245.75) .. (535.33,224.75) -- cycle ;
	
	% Text Node
	\draw (13.95,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a)$};
	% Text Node
	\draw (229,238) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle d)$};
	% Text Node
	\draw (592,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b)$};
	% Text Node
	\draw (24,188) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c)$};
	% Text Node
	\draw (451,186) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e)$};
	
	
\end{tikzpicture}


==> half_lines.tex <==


% Pattern Info

\tikzset{
	pattern size/.store in=\mcSize, 
	pattern size = 5pt,
	pattern thickness/.store in=\mcThickness, 
	pattern thickness = 0.3pt,
	pattern radius/.store in=\mcRadius, 
	pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_9ckcpma1y}{
	\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_9ckcpma1y}
	{\pgfqpoint{0pt}{0pt}}
	{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{
		\pgfsetcolor{\tikz@pattern@color}
		\pgfsetlinewidth{\mcThickness}
		\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
		\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
	pattern size/.store in=\mcSize, 
	pattern size = 5pt,
	pattern thickness/.store in=\mcThickness, 
	pattern thickness = 0.3pt,
	pattern radius/.store in=\mcRadius, 
	pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_lo81c8njd}{
	\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_lo81c8njd}
	{\pgfqpoint{0pt}{0pt}}
	{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{
		\pgfsetcolor{\tikz@pattern@color}
		\pgfsetlinewidth{\mcThickness}
		\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
		\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
	pattern size/.store in=\mcSize, 
	pattern size = 5pt,
	pattern thickness/.store in=\mcThickness, 
	pattern thickness = 0.3pt,
	pattern radius/.store in=\mcRadius, 
	pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_kljvkdctv}{
	\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_kljvkdctv}
	{\pgfqpoint{0pt}{0pt}}
	{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{
		\pgfsetcolor{\tikz@pattern@color}
		\pgfsetlinewidth{\mcThickness}
		\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
		\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,367); %set diagram left start at 0, and has height of 367
	
	%Straight Lines [id:da11144616997920398] 
	\draw    (47.33,162.28) -- (92.5,198.5) ;
	%Straight Lines [id:da2411377826225215] 
	\draw    (205.5,218.5) -- (254.33,197.28) ;
	%Straight Lines [id:da7208592246404263] 
	\draw    (132.5,260.5) -- (161.33,329.28) ;
	%Shape: Polygon Curved [id:ds5481632979927274] 
	\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][pattern=_9ckcpma1y,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}] (92.5,198.5) .. controls (104.33,184.28) and (158.33,155.28) .. (201,208) .. controls (243.67,260.72) and (184.33,267.28) .. (132.5,260.5) .. controls (80.67,253.72) and (80.67,212.72) .. (92.5,198.5) -- cycle ;
	%Shape: Polygon Curved [id:ds9380731490311371] 
	\draw   (26.33,204) .. controls (45.33,158) and (72.67,98) .. (174,151) .. controls (275.33,204) and (325.33,239) .. (290.33,284) .. controls (255.33,329) and (121.33,343) .. (69.33,316) .. controls (17.33,289) and (7.33,250) .. (26.33,204) -- cycle ;
	%Shape: Circle [id:dp08140529736176727] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88,198.5) .. controls (88,196.01) and (90.01,194) .. (92.5,194) .. controls (94.99,194) and (97,196.01) .. (97,198.5) .. controls (97,200.99) and (94.99,203) .. (92.5,203) .. controls (90.01,203) and (88,200.99) .. (88,198.5) -- cycle ;
	%Shape: Circle [id:dp27760466664482564] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (89.67,198.5) .. controls (89.67,196.94) and (90.94,195.67) .. (92.5,195.67) .. controls (94.06,195.67) and (95.33,196.94) .. (95.33,198.5) .. controls (95.33,200.06) and (94.06,201.33) .. (92.5,201.33) .. controls (90.94,201.33) and (89.67,200.06) .. (89.67,198.5) -- cycle ;
	%Shape: Circle [id:dp9715580793020689] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128,260.5) .. controls (128,258.01) and (130.01,256) .. (132.5,256) .. controls (134.99,256) and (137,258.01) .. (137,260.5) .. controls (137,262.99) and (134.99,265) .. (132.5,265) .. controls (130.01,265) and (128,262.99) .. (128,260.5) -- cycle ;
	%Shape: Circle [id:dp6454064262716989] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (129.67,260.5) .. controls (129.67,258.94) and (130.94,257.67) .. (132.5,257.67) .. controls (134.06,257.67) and (135.33,258.94) .. (135.33,260.5) .. controls (135.33,262.06) and (134.06,263.33) .. (132.5,263.33) .. controls (130.94,263.33) and (129.67,262.06) .. (129.67,260.5) -- cycle ;
	%Shape: Circle [id:dp3244924131268897] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201,218.5) .. controls (201,216.01) and (203.01,214) .. (205.5,214) .. controls (207.99,214) and (210,216.01) .. (210,218.5) .. controls (210,220.99) and (207.99,223) .. (205.5,223) .. controls (203.01,223) and (201,220.99) .. (201,218.5) -- cycle ;
	%Shape: Circle [id:dp5292892776720084] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (202.67,218.5) .. controls (202.67,216.94) and (203.94,215.67) .. (205.5,215.67) .. controls (207.06,215.67) and (208.33,216.94) .. (208.33,218.5) .. controls (208.33,220.06) and (207.06,221.33) .. (205.5,221.33) .. controls (203.94,221.33) and (202.67,220.06) .. (202.67,218.5) -- cycle ;
	%Straight Lines [id:da4258319438361906] 
	\draw    (408.43,173.88) -- (363.32,137.59) ;
	%Straight Lines [id:da1369420020065023] 
	\draw    (250.35,117.41) -- (201.48,138.55) ;
	%Straight Lines [id:da9545720684872677] 
	\draw    (323.41,75.53) -- (294.69,6.7) ;
	%Shape: Polygon Curved [id:ds037715105429158124] 
	\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][pattern=_lo81c8njd,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}] (363.32,137.59) .. controls (351.46,151.79) and (297.41,180.7) .. (254.83,127.92) .. controls (212.25,75.14) and (271.59,68.66) .. (323.41,75.53) .. controls (375.24,82.39) and (375.17,123.39) .. (363.32,137.59) -- cycle ;
	%Shape: Polygon Curved [id:ds2570913069846644] 
	\draw   (429.49,132.19) .. controls (410.42,178.16) and (382.99,238.12) .. (281.74,184.96) .. controls (180.49,131.8) and (130.55,96.72) .. (165.62,51.78) .. controls (200.69,6.83) and (334.71,-6.96) .. (386.67,20.13) .. controls (438.62,47.21) and (448.56,86.22) .. (429.49,132.19) -- cycle ;
	%Shape: Circle [id:dp48891879318819154] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.82,137.6) .. controls (367.81,140.08) and (365.79,142.09) .. (363.31,142.09) .. controls (360.82,142.09) and (358.81,140.07) .. (358.82,137.58) .. controls (358.82,135.1) and (360.84,133.09) .. (363.32,133.09) .. controls (365.81,133.09) and (367.82,135.11) .. (367.82,137.6) -- cycle ;
	%Shape: Circle [id:dp9361437383982116] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (366.15,137.59) .. controls (366.15,139.16) and (364.88,140.43) .. (363.31,140.42) .. controls (361.75,140.42) and (360.48,139.15) .. (360.48,137.59) .. controls (360.49,136.02) and (361.76,134.75) .. (363.32,134.76) .. controls (364.89,134.76) and (366.15,136.03) .. (366.15,137.59) -- cycle ;
	%Shape: Circle [id:dp3436180267710294] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.91,75.53) .. controls (327.91,78.02) and (325.89,80.03) .. (323.41,80.03) .. controls (320.92,80.02) and (318.91,78) .. (318.91,75.52) .. controls (318.92,73.03) and (320.94,71.02) .. (323.42,71.03) .. controls (325.91,71.03) and (327.92,73.05) .. (327.91,75.53) -- cycle ;
	%Shape: Circle [id:dp8062667341095426] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (326.25,75.53) .. controls (326.24,77.1) and (324.97,78.36) .. (323.41,78.36) .. controls (321.84,78.36) and (320.58,77.09) .. (320.58,75.52) .. controls (320.58,73.96) and (321.85,72.69) .. (323.42,72.69) .. controls (324.98,72.7) and (326.25,73.97) .. (326.25,75.53) -- cycle ;
	%Shape: Circle [id:dp3898063472579527] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.85,117.42) .. controls (254.84,119.9) and (252.83,121.92) .. (250.34,121.91) .. controls (247.86,121.91) and (245.84,119.89) .. (245.85,117.41) .. controls (245.85,114.92) and (247.87,112.91) .. (250.35,112.91) .. controls (252.84,112.92) and (254.85,114.93) .. (254.85,117.42) -- cycle ;
	%Shape: Circle [id:dp2876002455064016] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (253.18,117.42) .. controls (253.18,118.98) and (251.91,120.25) .. (250.34,120.25) .. controls (248.78,120.24) and (247.51,118.97) .. (247.51,117.41) .. controls (247.52,115.84) and (248.79,114.58) .. (250.35,114.58) .. controls (251.92,114.58) and (253.18,115.85) .. (253.18,117.42) -- cycle ;
	%Shape: Polygon Curved [id:ds2524144018874811] 
	\draw  [line width=1.5]  (406.78,160.16) .. controls (393.23,173.77) and (353.62,179.25) .. (381.48,141.9) .. controls (409.33,104.55) and (393.45,77.67) .. (378.58,76.9) .. controls (363.7,76.12) and (317.48,139.8) .. (296.54,101.77) .. controls (275.6,63.74) and (300.33,31.05) .. (324.33,32.55) .. controls (348.33,34.05) and (351.33,73.05) .. (339.33,88.55) .. controls (327.33,104.05) and (298.33,81.55) .. (311.33,63.55) .. controls (324.33,45.55) and (377.87,35.34) .. (409.6,60.95) .. controls (441.33,86.55) and (420.33,146.55) .. (406.78,160.16) -- cycle ;
	%Straight Lines [id:da759178603716401] 
	\draw    (651.42,250.9) -- (594.96,238.11) ;
	%Straight Lines [id:da9491281203970519] 
	\draw    (484.6,269.59) -- (449.99,310.05) ;
	%Straight Lines [id:da4833593767670482] 
	\draw    (531.85,199.88) -- (475.82,150.65) ;
	%Shape: Polygon Curved [id:ds7809311487524636] 
	\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][pattern=_kljvkdctv,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}] (594.96,238.11) .. controls (590.54,256.07) and (554.68,305.78) .. (493.25,277.06) .. controls (431.81,248.34) and (482.28,216.47) .. (531.85,199.88) .. controls (581.43,183.28) and (599.37,220.15) .. (594.96,238.11) -- cycle ;
	%Shape: Polygon Curved [id:ds5231984707513517] 
	\draw   (652.04,204.2) .. controls (655.09,253.88) and (656.78,319.79) .. (542.47,316.49) .. controls (428.16,313.2) and (367.89,303.62) .. (379.66,247.84) .. controls (391.43,192.06) and (505.78,120.81) .. (564.35,122.32) .. controls (622.92,123.84) and (648.99,154.52) .. (652.04,204.2) -- cycle ;
	%Shape: Circle [id:dp4559507624669916] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (599,236.14) .. controls (600.09,238.37) and (599.16,241.07) .. (596.93,242.16) .. controls (594.69,243.24) and (592,242.31) .. (590.91,240.08) .. controls (589.82,237.85) and (590.75,235.15) .. (592.99,234.06) .. controls (595.22,232.98) and (597.92,233.91) .. (599,236.14) -- cycle ;
	%Shape: Circle [id:dp12552172630780167] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (597.5,236.87) .. controls (598.19,238.28) and (597.6,239.97) .. (596.2,240.66) .. controls (594.79,241.34) and (593.09,240.76) .. (592.41,239.35) .. controls (591.72,237.94) and (592.31,236.25) .. (593.72,235.56) .. controls (595.12,234.88) and (596.82,235.46) .. (597.5,236.87) -- cycle ;
	%Shape: Circle [id:dp9501973853271062] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (535.9,197.91) .. controls (536.99,200.14) and (536.06,202.83) .. (533.82,203.92) .. controls (531.59,205.01) and (528.9,204.08) .. (527.81,201.85) .. controls (526.72,199.61) and (527.65,196.92) .. (529.88,195.83) .. controls (532.12,194.74) and (534.81,195.67) .. (535.9,197.91) -- cycle ;
	%Shape: Circle [id:dp8864567710841881] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (534.4,198.63) .. controls (535.09,200.04) and (534.5,201.74) .. (533.09,202.42) .. controls (531.69,203.11) and (529.99,202.52) .. (529.31,201.12) .. controls (528.62,199.71) and (529.21,198.01) .. (530.61,197.33) .. controls (532.02,196.64) and (533.72,197.23) .. (534.4,198.63) -- cycle ;
	%Shape: Circle [id:dp3183265138177913] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (488.65,267.62) .. controls (489.74,269.86) and (488.81,272.55) .. (486.57,273.64) .. controls (484.34,274.73) and (481.65,273.8) .. (480.56,271.56) .. controls (479.47,269.33) and (480.4,266.63) .. (482.63,265.55) .. controls (484.87,264.46) and (487.56,265.39) .. (488.65,267.62) -- cycle ;
	%Shape: Circle [id:dp7834593869804097] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (487.15,268.35) .. controls (487.84,269.76) and (487.25,271.46) .. (485.84,272.14) .. controls (484.44,272.83) and (482.74,272.24) .. (482.06,270.83) .. controls (481.37,269.43) and (481.96,267.73) .. (483.36,267.05) .. controls (484.77,266.36) and (486.47,266.95) .. (487.15,268.35) -- cycle ;
	%Shape: Polygon Curved [id:ds8228103677708307] 
	\draw  [line width=1.5]  (517.33,162.47) .. controls (456.33,203.47) and (537.33,226.77) .. (540.33,255.77) .. controls (543.33,284.77) and (508.26,318.87) .. (467.29,289.82) .. controls (426.33,260.77) and (476.6,212.99) .. (493.11,217.19) .. controls (509.61,221.39) and (539.33,232.77) .. (567.33,219.47) .. controls (595.33,206.17) and (578.33,121.47) .. (517.33,162.47) -- cycle ;
	%Shape: Polygon Curved [id:ds8198513551303246] 
	\draw  [line width=1.5]  (600.33,198.77) .. controls (600.33,206.77) and (523.33,301.77) .. (477.23,284.25) .. controls (431.13,266.74) and (476.33,133.77) .. (553.33,137.77) .. controls (630.33,141.77) and (600.33,190.77) .. (600.33,198.77) -- cycle ;
	
	% Text Node
	\draw (94.5,166.4) node [anchor=north west][inner sep=0.75pt]    {$c_{1}$};
	% Text Node
	\draw (153.5,269.4) node [anchor=north west][inner sep=0.75pt]    {$c_{2}$};
	% Text Node
	\draw (227.5,209.4) node [anchor=north west][inner sep=0.75pt]    {$c_{3}$};
	% Text Node
	\draw (14,165.4) node [anchor=north west][inner sep=0.75pt]    {$\gamma $};
	% Text Node
	\draw (66,245.4) node [anchor=north west][inner sep=0.75pt]    {$D$};
	% Text Node
	\draw (155,214.4) node [anchor=north west][inner sep=0.75pt]    {$D'$};
	% Text Node
	\draw (121,297.4) node [anchor=north west][inner sep=0.75pt]    {$\ell _{2}$};
	% Text Node
	\draw (55,185.4) node [anchor=north west][inner sep=0.75pt]    {$\ell _{1}$};
	% Text Node
	\draw (203,186.4) node [anchor=north west][inner sep=0.75pt]    {$\ell _{3}$};
	% Text Node
	\draw (347,21.4) node [anchor=north west][inner sep=0.75pt]    {$\eta _{1}$};
	% Text Node
	\draw (553,165.4) node [anchor=north west][inner sep=0.75pt]    {$\eta _{2}$};
	% Text Node
	\draw (613,172.4) node [anchor=north west][inner sep=0.75pt]    {$\eta _{3}$};
	
	
\end{tikzpicture}


==> proof_thm_2gons_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Curve Lines [id:da6301950311562375] 
	\draw [line width=1.5]    (77.5,97.5) .. controls (116.33,99) and (142.33,95) .. (157.5,45.5) ;
	%Curve Lines [id:da9587793658340263] 
	\draw [line width=1.5]    (77.5,97.5) .. controls (85.33,45) and (78.33,29) .. (40.33,41) ;
	%Curve Lines [id:da6729840132224372] 
	\draw [line width=1.5]    (77.5,97.5) .. controls (102.33,130) and (66.33,146) .. (113.33,162) ;
	%Shape: Circle [id:dp004831599418232746] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73,97.5) .. controls (73,95.01) and (75.01,93) .. (77.5,93) .. controls (79.99,93) and (82,95.01) .. (82,97.5) .. controls (82,99.99) and (79.99,102) .. (77.5,102) .. controls (75.01,102) and (73,99.99) .. (73,97.5) -- cycle ;
	%Shape: Circle [id:dp661733240409984] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (74.67,97.5) .. controls (74.67,95.94) and (75.94,94.67) .. (77.5,94.67) .. controls (79.06,94.67) and (80.33,95.94) .. (80.33,97.5) .. controls (80.33,99.06) and (79.06,100.33) .. (77.5,100.33) .. controls (75.94,100.33) and (74.67,99.06) .. (74.67,97.5) -- cycle ;
	%Shape: Circle [id:dp5188505997112784] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153,45.5) .. controls (153,43.01) and (155.01,41) .. (157.5,41) .. controls (159.99,41) and (162,43.01) .. (162,45.5) .. controls (162,47.99) and (159.99,50) .. (157.5,50) .. controls (155.01,50) and (153,47.99) .. (153,45.5) -- cycle ;
	%Shape: Circle [id:dp39029158931679164] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (154.67,45.5) .. controls (154.67,43.94) and (155.94,42.67) .. (157.5,42.67) .. controls (159.06,42.67) and (160.33,43.94) .. (160.33,45.5) .. controls (160.33,47.06) and (159.06,48.33) .. (157.5,48.33) .. controls (155.94,48.33) and (154.67,47.06) .. (154.67,45.5) -- cycle ;
	%Straight Lines [id:da1164785356843222] 
	\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (22.33,47) -- (35.23,42.7) -- (40.33,41) ;
	%Straight Lines [id:da42002126512944193] 
	\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (113.33,162) -- (132.33,167) ;
	%Curve Lines [id:da3674064169326976] 
	\draw [line width=1.5]    (321.33,113) .. controls (340.33,103) and (339.94,79.06) .. (356.33,68) .. controls (372.73,56.94) and (406.33,69.5) .. (409.33,58) .. controls (412.33,46.5) and (387.33,29.8) .. (390.33,52.8) .. controls (393.33,75.8) and (433.33,37) .. (404.33,33) .. controls (375.33,29) and (388.33,52) .. (389.33,66) .. controls (390.33,80) and (338.33,105) .. (326.33,93) ;
	%Curve Lines [id:da03212111342375612] 
	\draw [line width=1.5]    (321.33,113) .. controls (292.33,123) and (331.33,161) .. (355.33,167) ;
	%Curve Lines [id:da19646218042139807] 
	\draw [line width=1.5]    (282.33,46) .. controls (332.33,34) and (300.33,69) .. (326.33,93) ;
	%Shape: Circle [id:dp5868580460868433] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315,102.5) .. controls (315,100.01) and (317.01,98) .. (319.5,98) .. controls (321.99,98) and (324,100.01) .. (324,102.5) .. controls (324,104.99) and (321.99,107) .. (319.5,107) .. controls (317.01,107) and (315,104.99) .. (315,102.5) -- cycle ;
	%Shape: Circle [id:dp726772759994536] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (316.67,102.5) .. controls (316.67,100.94) and (317.94,99.67) .. (319.5,99.67) .. controls (321.06,99.67) and (322.33,100.94) .. (322.33,102.5) .. controls (322.33,104.06) and (321.06,105.33) .. (319.5,105.33) .. controls (317.94,105.33) and (316.67,104.06) .. (316.67,102.5) -- cycle ;
	%Shape: Circle [id:dp056133930690636547] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395,50.5) .. controls (395,48.01) and (397.01,46) .. (399.5,46) .. controls (401.99,46) and (404,48.01) .. (404,50.5) .. controls (404,52.99) and (401.99,55) .. (399.5,55) .. controls (397.01,55) and (395,52.99) .. (395,50.5) -- cycle ;
	%Shape: Circle [id:dp5312699204759559] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (396.67,50.5) .. controls (396.67,48.94) and (397.94,47.67) .. (399.5,47.67) .. controls (401.06,47.67) and (402.33,48.94) .. (402.33,50.5) .. controls (402.33,52.06) and (401.06,53.33) .. (399.5,53.33) .. controls (397.94,53.33) and (396.67,52.06) .. (396.67,50.5) -- cycle ;
	%Straight Lines [id:da9926990302970123] 
	\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (264.33,52) -- (277.23,47.7) -- (282.33,46) ;
	%Straight Lines [id:da3778427267078185] 
	\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (355.33,167) -- (374.33,172) ;
	%Shape: Circle [id:dp9908269973999871] 
	\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (294.5,102.5) .. controls (294.5,88.69) and (305.69,77.5) .. (319.5,77.5) .. controls (333.31,77.5) and (344.5,88.69) .. (344.5,102.5) .. controls (344.5,116.31) and (333.31,127.5) .. (319.5,127.5) .. controls (305.69,127.5) and (294.5,116.31) .. (294.5,102.5) -- cycle ;
	%Shape: Circle [id:dp15093437564112122] 
	\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (132.5,45.5) .. controls (132.5,31.69) and (143.69,20.5) .. (157.5,20.5) .. controls (171.31,20.5) and (182.5,31.69) .. (182.5,45.5) .. controls (182.5,59.31) and (171.31,70.5) .. (157.5,70.5) .. controls (143.69,70.5) and (132.5,59.31) .. (132.5,45.5) -- cycle ;
	%Shape: Circle [id:dp04777719176353057] 
	\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (52.5,97.5) .. controls (52.5,83.69) and (63.69,72.5) .. (77.5,72.5) .. controls (91.31,72.5) and (102.5,83.69) .. (102.5,97.5) .. controls (102.5,111.31) and (91.31,122.5) .. (77.5,122.5) .. controls (63.69,122.5) and (52.5,111.31) .. (52.5,97.5) -- cycle ;
	%Shape: Circle [id:dp42984214156378775] 
	\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (374.5,50.5) .. controls (374.5,36.69) and (385.69,25.5) .. (399.5,25.5) .. controls (413.31,25.5) and (424.5,36.69) .. (424.5,50.5) .. controls (424.5,64.31) and (413.31,75.5) .. (399.5,75.5) .. controls (385.69,75.5) and (374.5,64.31) .. (374.5,50.5) -- cycle ;
	%Right Arrow [id:dp0972599270386405] 
	\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (208,101.29) -- (224.4,101.29) -- (224.4,97.38) -- (235.33,105.19) -- (224.4,113) -- (224.4,109.1) -- (208,109.1) -- cycle ;
	
	% Text Node
	\draw (168,29.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
	% Text Node
	\draw (99,111.4) node [anchor=north west][inner sep=0.75pt]    {$c_{k}$};
	% Text Node
	\draw (335,118.4) node [anchor=north west][inner sep=0.75pt]    {$c_{k}$};
	% Text Node
	\draw (429,40.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
	
	
	
	
	
\end{tikzpicture}


==> proof_thm_2gons_2.tex <==


% Pattern Info

\tikzset{
	pattern size/.store in=\mcSize, 
	pattern size = 5pt,
	pattern thickness/.store in=\mcThickness, 
	pattern thickness = 0.3pt,
	pattern radius/.store in=\mcRadius, 
	pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_xszoq3lro}{
	\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_xszoq3lro}
	{\pgfqpoint{0pt}{0pt}}
	{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{
		\pgfsetcolor{\tikz@pattern@color}
		\pgfsetlinewidth{\mcThickness}
		\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
		\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
	pattern size/.store in=\mcSize, 
	pattern size = 5pt,
	pattern thickness/.store in=\mcThickness, 
	pattern thickness = 0.3pt,
	pattern radius/.store in=\mcRadius, 
	pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ui70tcdyr}{
	\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ui70tcdyr}
	{\pgfqpoint{0pt}{0pt}}
	{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
	{\pgfpoint{\mcSize}{\mcSize}}
	{
		\pgfsetcolor{\tikz@pattern@color}
		\pgfsetlinewidth{\mcThickness}
		\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
		\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
		\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,367); %set diagram left start at 0, and has height of 367
	
	%Shape: Polygon Curved [id:ds09559620339678587] 
	\draw  [pattern=_xszoq3lro,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=1.5]  (558.5,73.33) .. controls (540.33,91) and (521.5,89.5) .. (497.5,89.5) .. controls (469.5,89.5) and (434.33,37) .. (456.33,21) .. controls (501.33,0) and (543.5,60.33) .. (558.5,73.33) -- cycle ;
	%Curve Lines [id:da7689237118483278] 
	\draw [line width=1.5]    (53.5,91.5) .. controls (92.33,93) and (118.33,89) .. (133.5,39.5) ;
	%Curve Lines [id:da13651145938821163] 
	\draw [line width=1.5]    (53.5,91.5) .. controls (61.33,39) and (-1.67,58) .. (16.33,35) .. controls (34.33,12) and (117.67,33.57) .. (133.5,39.5) .. controls (149.33,45.43) and (132.33,92.43) .. (171.33,99.43) ;
	%Curve Lines [id:da7673998626416085] 
	\draw [line width=1.5]    (54.5,90.5) .. controls (79.33,123) and (43.33,139) .. (90.33,155) ;
	%Shape: Circle [id:dp5022539398568991] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (49,91.5) .. controls (49,89.01) and (51.01,87) .. (53.5,87) .. controls (55.99,87) and (58,89.01) .. (58,91.5) .. controls (58,93.99) and (55.99,96) .. (53.5,96) .. controls (51.01,96) and (49,93.99) .. (49,91.5) -- cycle ;
	%Shape: Circle [id:dp10678704061978272] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (50.67,91.5) .. controls (50.67,89.94) and (51.94,88.67) .. (53.5,88.67) .. controls (55.06,88.67) and (56.33,89.94) .. (56.33,91.5) .. controls (56.33,93.06) and (55.06,94.33) .. (53.5,94.33) .. controls (51.94,94.33) and (50.67,93.06) .. (50.67,91.5) -- cycle ;
	%Shape: Circle [id:dp9689664772984153] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129,39.5) .. controls (129,37.01) and (131.01,35) .. (133.5,35) .. controls (135.99,35) and (138,37.01) .. (138,39.5) .. controls (138,41.99) and (135.99,44) .. (133.5,44) .. controls (131.01,44) and (129,41.99) .. (129,39.5) -- cycle ;
	%Shape: Circle [id:dp2373876350228623] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (130.67,39.5) .. controls (130.67,37.94) and (131.94,36.67) .. (133.5,36.67) .. controls (135.06,36.67) and (136.33,37.94) .. (136.33,39.5) .. controls (136.33,41.06) and (135.06,42.33) .. (133.5,42.33) .. controls (131.94,42.33) and (130.67,41.06) .. (130.67,39.5) -- cycle ;
	%Straight Lines [id:da8168149517459953] 
	\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (171.33,99.43) -- (187.33,101.43) ;
	%Straight Lines [id:da8924850144319564] 
	\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (90.33,155) -- (109.33,160) ;
	%Curve Lines [id:da3883741345432198] 
	\draw [line width=1.5]    (351.33,56) .. controls (354.33,55) and (365.33,55.5) .. (368.33,44) .. controls (371.33,32.5) and (346.33,15.8) .. (349.33,38.8) .. controls (352.33,61.8) and (392.33,23) .. (363.33,19) .. controls (334.33,15) and (334.33,48.55) .. (361.33,55.55) .. controls (388.33,62.55) and (297.33,103.55) .. (288.33,85.55) .. controls (279.33,67.55) and (267.33,63.03) .. (264.33,76.03) ;
	%Curve Lines [id:da39223919588521383] 
	\draw [line width=1.5]    (264.33,76.03) .. controls (263.33,92.03) and (267.33,137) .. (314.33,153) ;
	%Shape: Circle [id:dp2165181643950176] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274,88.5) .. controls (274,86.01) and (276.01,84) .. (278.5,84) .. controls (280.99,84) and (283,86.01) .. (283,88.5) .. controls (283,90.99) and (280.99,93) .. (278.5,93) .. controls (276.01,93) and (274,90.99) .. (274,88.5) -- cycle ;
	%Shape: Circle [id:dp46839820981900226] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (275.67,88.5) .. controls (275.67,86.94) and (276.94,85.67) .. (278.5,85.67) .. controls (280.06,85.67) and (281.33,86.94) .. (281.33,88.5) .. controls (281.33,90.06) and (280.06,91.33) .. (278.5,91.33) .. controls (276.94,91.33) and (275.67,90.06) .. (275.67,88.5) -- cycle ;
	%Shape: Circle [id:dp262505079036381] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354,36.5) .. controls (354,34.01) and (356.01,32) .. (358.5,32) .. controls (360.99,32) and (363,34.01) .. (363,36.5) .. controls (363,38.99) and (360.99,41) .. (358.5,41) .. controls (356.01,41) and (354,38.99) .. (354,36.5) -- cycle ;
	%Shape: Circle [id:dp8181006914112214] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (355.67,36.5) .. controls (355.67,34.94) and (356.94,33.67) .. (358.5,33.67) .. controls (360.06,33.67) and (361.33,34.94) .. (361.33,36.5) .. controls (361.33,38.06) and (360.06,39.33) .. (358.5,39.33) .. controls (356.94,39.33) and (355.67,38.06) .. (355.67,36.5) -- cycle ;
	%Straight Lines [id:da7319827384527533] 
	\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (411.33,91.43) -- (424.33,87.43) ;
	%Straight Lines [id:da9254052947202268] 
	\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (314.33,153) -- (333.33,158) ;
	%Shape: Circle [id:dp9502444463091956] 
	\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (253.5,88.5) .. controls (253.5,74.69) and (264.69,63.5) .. (278.5,63.5) .. controls (292.31,63.5) and (303.5,74.69) .. (303.5,88.5) .. controls (303.5,102.31) and (292.31,113.5) .. (278.5,113.5) .. controls (264.69,113.5) and (253.5,102.31) .. (253.5,88.5) -- cycle ;
	%Shape: Circle [id:dp7833019240227065] 
	\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (108.5,39.5) .. controls (108.5,25.69) and (119.69,14.5) .. (133.5,14.5) .. controls (147.31,14.5) and (158.5,25.69) .. (158.5,39.5) .. controls (158.5,53.31) and (147.31,64.5) .. (133.5,64.5) .. controls (119.69,64.5) and (108.5,53.31) .. (108.5,39.5) -- cycle ;
	%Shape: Circle [id:dp6213714574479382] 
	\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (28.5,91.5) .. controls (28.5,77.69) and (39.69,66.5) .. (53.5,66.5) .. controls (67.31,66.5) and (78.5,77.69) .. (78.5,91.5) .. controls (78.5,105.31) and (67.31,116.5) .. (53.5,116.5) .. controls (39.69,116.5) and (28.5,105.31) .. (28.5,91.5) -- cycle ;
	%Shape: Circle [id:dp5517677464162234] 
	\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (333.5,36.5) .. controls (333.5,22.69) and (344.69,11.5) .. (358.5,11.5) .. controls (372.31,11.5) and (383.5,22.69) .. (383.5,36.5) .. controls (383.5,50.31) and (372.31,61.5) .. (358.5,61.5) .. controls (344.69,61.5) and (333.5,50.31) .. (333.5,36.5) -- cycle ;
	%Right Arrow [id:dp504870196235361] 
	\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (181,63.29) -- (197.4,63.29) -- (197.4,59.38) -- (208.33,67.19) -- (197.4,75) -- (197.4,71.1) -- (181,71.1) -- cycle ;
	%Shape: Polygon Curved [id:ds8203017717748416] 
	\draw  [pattern=_ui70tcdyr,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=1.5]  (351.33,56) .. controls (329.33,68) and (314.33,75) .. (290.33,75) .. controls (262.33,75) and (230.33,66) .. (227.33,46) .. controls (225.33,18) and (336.33,43) .. (351.33,56) -- cycle ;
	%Curve Lines [id:da20503196207445273] 
	\draw [line width=1.5]    (351.33,56) .. controls (381.33,76) and (368.33,99.43) .. (411.33,91.43) ;
	%Curve Lines [id:da22734167173415532] 
	\draw [line width=1.5]    (497.5,89.5) .. controls (536.33,91) and (562.33,87) .. (577.5,37.5) ;
	%Curve Lines [id:da5253556571173869] 
	\draw [line width=1.5]    (498.5,88.5) .. controls (523.33,121) and (487.33,137) .. (534.33,153) ;
	%Shape: Circle [id:dp25079221834585164] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493,89.5) .. controls (493,87.01) and (495.01,85) .. (497.5,85) .. controls (499.99,85) and (502,87.01) .. (502,89.5) .. controls (502,91.99) and (499.99,94) .. (497.5,94) .. controls (495.01,94) and (493,91.99) .. (493,89.5) -- cycle ;
	%Shape: Circle [id:dp5615067205474741] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (494.67,89.5) .. controls (494.67,87.94) and (495.94,86.67) .. (497.5,86.67) .. controls (499.06,86.67) and (500.33,87.94) .. (500.33,89.5) .. controls (500.33,91.06) and (499.06,92.33) .. (497.5,92.33) .. controls (495.94,92.33) and (494.67,91.06) .. (494.67,89.5) -- cycle ;
	%Shape: Circle [id:dp7095399531969172] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (573,37.5) .. controls (573,35.01) and (575.01,33) .. (577.5,33) .. controls (579.99,33) and (582,35.01) .. (582,37.5) .. controls (582,39.99) and (579.99,42) .. (577.5,42) .. controls (575.01,42) and (573,39.99) .. (573,37.5) -- cycle ;
	%Shape: Circle [id:dp970914886313866] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (574.67,37.5) .. controls (574.67,35.94) and (575.94,34.67) .. (577.5,34.67) .. controls (579.06,34.67) and (580.33,35.94) .. (580.33,37.5) .. controls (580.33,39.06) and (579.06,40.33) .. (577.5,40.33) .. controls (575.94,40.33) and (574.67,39.06) .. (574.67,37.5) -- cycle ;
	%Straight Lines [id:da8013395616887967] 
	\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (618.5,108.77) -- (632.33,105) ;
	%Straight Lines [id:da9837901412752649] 
	\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (534.33,153) -- (553.33,158) ;
	%Shape: Circle [id:dp7774084582297652] 
	\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (552.5,37.5) .. controls (552.5,23.69) and (563.69,12.5) .. (577.5,12.5) .. controls (591.31,12.5) and (602.5,23.69) .. (602.5,37.5) .. controls (602.5,51.31) and (591.31,62.5) .. (577.5,62.5) .. controls (563.69,62.5) and (552.5,51.31) .. (552.5,37.5) -- cycle ;
	%Shape: Circle [id:dp9129215035055585] 
	\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (472.5,89.5) .. controls (472.5,75.69) and (483.69,64.5) .. (497.5,64.5) .. controls (511.31,64.5) and (522.5,75.69) .. (522.5,89.5) .. controls (522.5,103.31) and (511.31,114.5) .. (497.5,114.5) .. controls (483.69,114.5) and (472.5,103.31) .. (472.5,89.5) -- cycle ;
	%Curve Lines [id:da49979213575641157] 
	\draw [line width=1.5]    (558.5,73.33) .. controls (588.5,93.33) and (575.5,116.77) .. (618.5,108.77) ;
	
	% Text Node
	\draw (26,132.4) node [anchor=north west][inner sep=0.75pt]    {$a)$};
	% Text Node
	\draw (444,131.4) node [anchor=north west][inner sep=0.75pt]    {$b)$};
	% Text Node
	%\draw (254.78,7.66) node [anchor=north west][inner sep=0.75pt]  [rotate=-5.59]  {$\gamma  \vert_{J\cap(-\infty,a]}$};
	% Text Node
	%\draw (504.93,0.12) node [anchor=north west][inner sep=0.75pt]  [rotate=-19.13]  {$\gamma \vert_{J\cap(-\infty,a]}$};
	% Text Node
	\draw (31,79.4) node [anchor=north west][inner sep=0.75pt]    {$c_{k}$};
	% Text Node
	\draw (130,18.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
	% Text Node
	\draw (386,14.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
	% Text Node
	\draw (587,22.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
	% Text Node
	\draw (278,98) node [anchor=north west][inner sep=0.75pt]    {$c_{k}$};
	% Text Node
	\draw (481,92.9) node [anchor=north west][inner sep=0.75pt]    {$c_{k}$};
	
	
	
\end{tikzpicture}


==> remark_admissible.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Curve Lines [id:da9506213347624521] 
	\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (154.33,65) .. controls (207.33,68) and (174.33,103) .. (202.33,95) .. controls (230.33,87) and (210.83,64) .. (179.33,63) ;
	%Curve Lines [id:da2849633022788769] 
	\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (163.33,120) .. controls (137.33,108) and (123.33,70) .. (179.33,63) ;
	%Curve Lines [id:da5216319491757568] 
	\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (138.33,122) .. controls (87.33,108) and (101.33,69) .. (154.33,65) ;
	%Curve Lines [id:da22282950561609483] 
	\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (138.33,122) .. controls (164.33,123) and (150.33,84) .. (178.33,76) .. controls (206.33,68) and (232.33,72) .. (232.33,87) .. controls (232.33,102) and (179.08,120.5) .. (163.33,120) ;
	%Curve Lines [id:da8269948294723601] 
	\draw [line width=1.5]    (196.62,83.93) .. controls (200.49,95.49) and (197.33,122) .. (150.33,123) ;
	%Curve Lines [id:da3346591050570654] 
	\draw [line width=1.5]    (166.33,66) .. controls (189.33,63) and (192.33,75) .. (196.62,83.93) ;
	%Curve Lines [id:da019590994567523556] 
	\draw [line width=1.5]    (466.62,33.93) .. controls (515.33,33) and (544.33,68) .. (526.33,93) .. controls (508.33,118) and (453.33,131) .. (421.33,124) .. controls (389.33,117) and (391.33,89) .. (416.33,64) .. controls (441.33,39) and (445.33,41) .. (464.61,33.93) ;
	%Shape: Ellipse [id:dp761563264400499] 
	\draw   (21,64.41) .. controls (21,32.67) and (75.7,6.94) .. (143.17,6.94) .. controls (210.64,6.94) and (265.33,32.67) .. (265.33,64.41) .. controls (265.33,96.16) and (210.64,121.89) .. (143.17,121.89) .. controls (75.7,121.89) and (21,96.16) .. (21,64.41) -- cycle ;
	%Curve Lines [id:da052160914664040825] 
	\draw    (103.55,58.03) .. controls (131.93,36.74) and (175.45,48.8) .. (190.12,59.45) ;
	%Curve Lines [id:da4742392508924883] 
	\draw    (84.39,47.38) .. controls (117.74,76.48) and (188.93,64.41) .. (202.18,55.19) ;
	%Shape: Ellipse [id:dp0329687065164721] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.43,83.93) .. controls (193.43,82.16) and (194.86,80.73) .. (196.62,80.73) .. controls (198.39,80.73) and (199.82,82.16) .. (199.82,83.93) .. controls (199.82,85.69) and (198.39,87.12) .. (196.62,87.12) .. controls (194.86,87.12) and (193.43,85.69) .. (193.43,83.93) -- cycle ;
	%Shape: Ellipse [id:dp19438163715817258] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (194.61,83.93) .. controls (194.61,82.82) and (195.51,81.92) .. (196.62,81.92) .. controls (197.73,81.92) and (198.63,82.82) .. (198.63,83.93) .. controls (198.63,85.04) and (197.73,85.94) .. (196.62,85.94) .. controls (195.51,85.94) and (194.61,85.04) .. (194.61,83.93) -- cycle ;
	%Shape: Ellipse [id:dp7561632650735876] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (443.43,103.93) .. controls (443.43,102.16) and (444.86,100.73) .. (446.62,100.73) .. controls (448.39,100.73) and (449.82,102.16) .. (449.82,103.93) .. controls (449.82,105.69) and (448.39,107.12) .. (446.62,107.12) .. controls (444.86,107.12) and (443.43,105.69) .. (443.43,103.93) -- cycle ;
	%Shape: Ellipse [id:dp7279047921997753] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (444.61,103.93) .. controls (444.61,102.82) and (445.51,101.92) .. (446.62,101.92) .. controls (447.73,101.92) and (448.63,102.82) .. (448.63,103.93) .. controls (448.63,105.04) and (447.73,105.94) .. (446.62,105.94) .. controls (445.51,105.94) and (444.61,105.04) .. (444.61,103.93) -- cycle ;
	%Shape: Ellipse [id:dp5553573051945007] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (463.43,33.93) .. controls (463.43,32.16) and (464.86,30.73) .. (466.62,30.73) .. controls (468.39,30.73) and (469.82,32.16) .. (469.82,33.93) .. controls (469.82,35.69) and (468.39,37.12) .. (466.62,37.12) .. controls (464.86,37.12) and (463.43,35.69) .. (463.43,33.93) -- cycle ;
	%Shape: Ellipse [id:dp5234689739576364] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (464.61,33.93) .. controls (464.61,32.82) and (465.51,31.92) .. (466.62,31.92) .. controls (467.73,31.92) and (468.63,32.82) .. (468.63,33.93) .. controls (468.63,35.04) and (467.73,35.94) .. (466.62,35.94) .. controls (465.51,35.94) and (464.61,35.04) .. (464.61,33.93) -- cycle ;
	%Shape: Ellipse [id:dp38763147693294064] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (503.43,73.93) .. controls (503.43,72.16) and (504.86,70.73) .. (506.62,70.73) .. controls (508.39,70.73) and (509.82,72.16) .. (509.82,73.93) .. controls (509.82,75.69) and (508.39,77.12) .. (506.62,77.12) .. controls (504.86,77.12) and (503.43,75.69) .. (503.43,73.93) -- cycle ;
	%Shape: Ellipse [id:dp03692982954108315] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (504.61,73.93) .. controls (504.61,72.82) and (505.51,71.92) .. (506.62,71.92) .. controls (507.73,71.92) and (508.63,72.82) .. (508.63,73.93) .. controls (508.63,75.04) and (507.73,75.94) .. (506.62,75.94) .. controls (505.51,75.94) and (504.61,75.04) .. (504.61,73.93) -- cycle ;
	%Curve Lines [id:da9345585518950801] 
	\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (398.33,65) .. controls (431.33,34) and (412.33,46) .. (435.33,21) .. controls (458.33,-4) and (499.33,14) .. (492.33,30) .. controls (485.33,46) and (439.33,59) .. (423.33,82) .. controls (407.33,105) and (430.33,126) .. (467.33,116) .. controls (504.33,106) and (521.33,95) .. (518.33,70) .. controls (515.33,45) and (418.33,61) .. (443.33,36) .. controls (468.33,11) and (546.33,26) .. (544.33,64) .. controls (542.33,102) and (546.33,113) .. (469.33,138) .. controls (392.33,163) and (364.33,100) .. (398.33,65) -- cycle ;
	%Curve Lines [id:da049177734218477376] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (150.33,123) .. controls (115.33,116) and (110.33,73) .. (166.33,66) ;
	
	% Text Node
	\draw (173,89.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
	% Text Node
	\draw (450,9.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
	
	
\end{tikzpicture}


==> remark_cylinders_coercivity.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Flowchart: Process [id:dp5298631153193675] 
	\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (42.84,188.41) -- (116.85,158.03) -- (229.16,187.59) -- (155.15,217.97) -- cycle ;
	%Flowchart: Process [id:dp7846108826322594] 
	\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (42.84,107.41) -- (116.85,77.03) -- (229.16,106.59) -- (155.15,136.97) -- cycle ;
	%Curve Lines [id:da41753688758481555] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (139.33,133) .. controls (135.33,153) and (172.33,163.32) .. (156.33,188) ;
	%Shape: Circle [id:dp9886506416494975] 
	\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (121.63,96.13) .. controls (132.41,93.85) and (146.49,97.06) .. (153.08,103.31) .. controls (159.66,109.55) and (156.26,116.46) .. (145.48,118.74) .. controls (134.69,121.02) and (120.61,117.81) .. (114.03,111.56) .. controls (107.44,105.32) and (110.85,98.41) .. (121.63,96.13) -- cycle ;
	%Curve Lines [id:da8590966729950258] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (156.33,188) .. controls (144.33,199) and (103.33,195) .. (114.33,176) .. controls (116.33,151) and (97.33,151) .. (103,123) ;
	%Curve Lines [id:da030786675971539945] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (114.33,176) .. controls (118.33,163) and (167.33,172) .. (156.33,188) ;
	%Curve Lines [id:da22644380522679297] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (103,123) .. controls (105.33,114) and (105.33,117) .. (110.33,104) ;
	%Curve Lines [id:da6399355725969581] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (139.33,133) .. controls (141.67,124) and (151.33,125) .. (156.33,112) ;
	%Shape: Circle [id:dp43468677214063767] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120,144.33) .. controls (120,143.14) and (120.97,142.17) .. (122.17,142.17) .. controls (123.36,142.17) and (124.33,143.14) .. (124.33,144.33) .. controls (124.33,145.53) and (123.36,146.5) .. (122.17,146.5) .. controls (120.97,146.5) and (120,145.53) .. (120,144.33) -- cycle ;
	%Shape: Ellipse [id:dp8050245108671104] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (120.8,144.41) .. controls (120.8,143.66) and (121.41,143.05) .. (122.17,143.05) .. controls (122.92,143.05) and (123.53,143.66) .. (123.53,144.41) .. controls (123.53,145.17) and (122.92,145.78) .. (122.17,145.78) .. controls (121.41,145.78) and (120.8,145.17) .. (120.8,144.41) -- cycle ;
	%Shape: Circle [id:dp7674101120092818] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132,179.33) .. controls (132,178.14) and (132.97,177.17) .. (134.17,177.17) .. controls (135.36,177.17) and (136.33,178.14) .. (136.33,179.33) .. controls (136.33,180.53) and (135.36,181.5) .. (134.17,181.5) .. controls (132.97,181.5) and (132,180.53) .. (132,179.33) -- cycle ;
	%Shape: Ellipse [id:dp14546318192523877] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (132.8,179.41) .. controls (132.8,178.66) and (133.41,178.05) .. (134.17,178.05) .. controls (134.92,178.05) and (135.53,178.66) .. (135.53,179.41) .. controls (135.53,180.17) and (134.92,180.78) .. (134.17,180.78) .. controls (133.41,180.78) and (132.8,180.17) .. (132.8,179.41) -- cycle ;
	%Curve Lines [id:da8596285854673473] 
	\draw [line width=1.5]    (113.33,166) .. controls (89.33,171.52) and (82.33,184.52) .. (101.33,192.52) .. controls (120.33,200.52) and (155.33,205.52) .. (171.33,195.52) .. controls (187.33,185.52) and (166.83,177) .. (159.33,174) ;
	%Curve Lines [id:da4584209683333126] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (113.33,166) .. controls (139.33,163.32) and (145.33,168.32) .. (159.33,174) ;
	%Shape: Can [id:dp6192333089998089] 
	\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (432.69,101.14) -- (364.3,209.33) .. controls (362.37,212.38) and (352.56,209.64) .. (342.38,203.21) .. controls (332.2,196.78) and (325.52,189.09) .. (327.45,186.03) -- (395.84,77.85) .. controls (397.77,74.79) and (407.58,77.53) .. (417.76,83.97) .. controls (427.94,90.4) and (434.62,98.09) .. (432.69,101.14) .. controls (430.76,104.2) and (420.95,101.46) .. (410.77,95.02) .. controls (400.59,88.59) and (393.91,80.9) .. (395.84,77.85) ;
	%Curve Lines [id:da8094347586936282] 
	\draw [line width=1.5]    (348.33,153) .. controls (332.33,176) and (376.33,191) .. (382.33,181) ;
	%Curve Lines [id:da7343788333500891] 
	\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (348.33,153) .. controls (355.33,148) and (389.33,165) .. (382.33,181) ;
	%Shape: Circle [id:dp5393119523158505] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (394,134.33) .. controls (394,133.14) and (394.97,132.17) .. (396.17,132.17) .. controls (397.36,132.17) and (398.33,133.14) .. (398.33,134.33) .. controls (398.33,135.53) and (397.36,136.5) .. (396.17,136.5) .. controls (394.97,136.5) and (394,135.53) .. (394,134.33) -- cycle ;
	%Shape: Ellipse [id:dp1660036685733921] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (394.8,134.41) .. controls (394.8,133.66) and (395.41,133.05) .. (396.17,133.05) .. controls (396.92,133.05) and (397.53,133.66) .. (397.53,134.41) .. controls (397.53,135.17) and (396.92,135.78) .. (396.17,135.78) .. controls (395.41,135.78) and (394.8,135.17) .. (394.8,134.41) -- cycle ;
	%Shape: Circle [id:dp906113851306249] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368,143.33) .. controls (368,142.14) and (368.97,141.17) .. (370.17,141.17) .. controls (371.36,141.17) and (372.33,142.14) .. (372.33,143.33) .. controls (372.33,144.53) and (371.36,145.5) .. (370.17,145.5) .. controls (368.97,145.5) and (368,144.53) .. (368,143.33) -- cycle ;
	%Shape: Ellipse [id:dp42942906678381] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (368.8,143.41) .. controls (368.8,142.66) and (369.41,142.05) .. (370.17,142.05) .. controls (370.92,142.05) and (371.53,142.66) .. (371.53,143.41) .. controls (371.53,144.17) and (370.92,144.78) .. (370.17,144.78) .. controls (369.41,144.78) and (368.8,144.17) .. (368.8,143.41) -- cycle ;
	
	% Text Node
	\draw (193,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {\footnotesize $ a)$};
	% Text Node
	\draw (440,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {\footnotesize $ b)$};
	
	
\end{tikzpicture}

